SRG/ART-XC all-sky X-ray survey: Catalog of sources detected during the first year

We present a first catalog of sources detected by the Mikhail Pavlinsky ART-XC telescope on board the SRG observatory in the 4-12 keV energy band during its ongoing all-sky survey. The catalog comprises 867 sources detected on the combined map of the first two 6-month scans of the sky (December 2019 - December 2020). The achieved sensitivity to point sources varies between ~4x10^-12 erg/s/cm2 near the ecliptic plane and ~8x10^-13 erg/s/cm2 (4-12 keV) near the ecliptic poles, and the typical localization accuracy is ~15 arcsec. Of the 750 sources of known or suspected origin in the catalog, 56% are extragalactic (mostly active galactic nuclei, AGN; and clusters of galaxies) and the rest are Galactic (mostly cataclysmic variables, CVs; and low- and high-mass X-ray binaries). For 114 sources, ART-XC has detected X-rays for the first time. Although the majority of these (~80) are expected to be spurious (given the adopted detection threshold), there can be a significant number of newly discovered astrophysical objects. We have started a program of optical follow-up observations of the new and previously unidentified X-ray sources, which has already led to the identification of several AGN and CVs. With the SRG all-sky survey planned to continue for a total of four years, we can expect the ART-XC survey in the 4-12 keV band to significantly surpass previous surveys that were carried out in similar (medium X-ray) energy bands in terms of the combination of angular resolution, sensitivity, and sky coverage.

==> (inline-0) <==
\begin{longtable}{rrrrcccrrrrrr}
\caption{Catalog of sources\tablefootmark{a)} detected during the first year of the \srg/\art\ all-sky survey.}\\
\hline
Id & Name & RA & Dec & S/N & Flux & Common name & Redshift & Class  \\
&  SRGA & (J2000)& (J2000) & & ($10^{-12}$\,\flux)  & & &   \\
\hline
\endfirsthead
\caption{Continued.} \\
\hline
Id & Name & RA & Dec & S/N & Flux & Common name & Redshift & Class  \\
& SRGA & (J2000)& (J2000) && ($10^{-12}$\,\flux)  & & &   \\
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
N001&{\bf  J000132.7+240242 }&0.3861&24.0449&5.3&$4.7 (-2.3 +3.1)$&&0.1045&BLAZAR?$^{c)}$\\
N002& J000632.2--690029&1.6340&-69.0081&7.1&$5.0 (-2.0 +2.6)$&CTCV J0006-6900&&CV\\
N003& J001124.6--112841&2.8525&-11.4782&5.3&$8.3 (-2.5 +3.0)$&WW Cet&&CV\\
N004& J001315.3+774824&3.3138&77.8066&5.3&$4.6 (-1.5 +1.8)$&8C 0010+775&0.3260&BLAZAR?$^{c)}$\\
N005& J001704.0+813451&4.2667&81.5810&7.3&$3.8 (-1.4 +1.7)$&6C 001403+811827&3.3660&BLAZAR\\
N006&{\bf  J002021.4--042502 }&5.0893&-4.4171&5.2&$2.8 (-2.1 +3.0)$&&&UNIDENT\\
N007& J002202.7+254008&5.5113&25.6689&5.1&$4.4 (-2.2 +2.9)$&XMMSL1 J002202.9+254004&0.1292&SEYFERT$^{c)}$\\
N008& J002256.7+614104&5.7362&61.6845&6.2&$4.4 (-1.6 +1.9)$&V1033 Cas&&CV\\
N009&{\bf  J002301.7--394555 }&5.7570&-39.7652&5.7&$7.3 (-3.0 +4.1)$&&&UNIDENT\\
N010& J002512.3+640822$^{b)}$&6.3013&64.1393&&${\sim}40$&Tycho SNR&&SNR\\
N011&{\bf  J002513.7+415305 }&6.3069&41.8848&5.3&$2.5 (-1.6 +2.1)$&&&UNIDENT\\
N012& J002848.3+591714&7.2013&59.2871&19.1&$39.0 (-3.6 +3.9)$&V709 Cas&&CV\\
N013& J003552.7+595005&8.9694&59.8347&11.0&$16.3 (-2.5 +2.8)$&1ES 0033+59.5&0.0860&BLAZAR\\
N014& J003708.1+612144&9.2837&61.3623&10.3&$12.1 (-2.2 +2.5)$&IGR J00370+6122&&HMXB\\
N015& J004013.4+405005&10.0560&40.8347&5.8&$4.1 (-1.8 +2.3)$&5C 3.76&&BLAZAR\\
N016& J004144.3+413415&10.4345&41.5707&5.1&$4.1 (-1.8 +2.3)$&1E 0039.0+4118&&LMXB?$^{c)}$\\
N017& J004241.1+411603$^{b)}$&10.6711&41.2674&&${\sim}10$&M31&&GALAXY$^{c)}$\\
N018&{\bf  J004242.6--813521 }&10.6777&-81.5891&5.1&$3.8 (-1.8 +2.3)$&&&UNIDENT\\
N019& J004506.7+620747&11.2781&62.1296&5.0&$1.9 (-1.2 +1.6)$&1RXS J004504.8+620803&&AGN$^{c)}$\\
N020& J004546.3+413951&11.4430&41.6642&5.7&$3.3 (-1.7 +2.2)$&2E 0042.9+4123&&X-RAY BINARY$^{c)}$\\
N021& J004752.5+544745&11.9687&54.7960&4.9&$3.9 (-1.6 +2.0)$&1RXS J004754.5+544758&&BLAZAR\\
N022&{\bf  J004800.8+001626 }&12.0035&0.2738&4.8&$6.4 (-2.6 +3.4)$&&&UNIDENT\\
N023& J004846.8+315732&12.1950&31.9589&11.5&$20.3 (-3.4 +3.9)$&NGC 262&0.0150&SEYFERT\\
N024& J005155.4+172552&12.9810&17.4312&6.5&$8.4 (-2.7 +3.5)$&Mrk 1148&0.0640&SEYFERT\\
N025& J005456.3--722646&13.7346&-72.4460&10.7&$15.4 (-2.8 +3.3)$&2E 0053.2-7242&&HMXB$^{c)}$\\
N026& J005520.0+461300&13.8331&46.2165&9.7&$18.7 (-3.0 +3.4)$&V515 And&&CV\\
N027& J005642.5+604302&14.1773&60.7172&29.1&$107.2 (-5.9 +6.3)$&gam Cas&&STAR$^{c)}$\\
N028& J005953.3+314942&14.9721&31.8282&9.2&$9.9 (-2.5 +3.1)$&Mrk 352&0.0149&SEYFERT\\
N029&{\bf  J010324.9--295758 }&15.8539&-29.9662&4.9&$4.0 (-2.2 +3.1)$&&&UNIDENT\\
N030& J010545.6--343200&16.4400&-34.5332&4.9&$4.8 (-1.8 +2.3)$&HE 0103-3447&0.0570&SEYFERT\\
N031& J010650.3--225126&16.7096&-22.8573&5.9&$8.5 (-3.0 +3.8)$&CS Cet&&STAR\\
N032& J010743.2+540843$^{b)}$&16.9302&54.1453&&${\sim}20$&RXC J0107.7+5408&0.1066&CLUSTER\\
N033& J010744.2+574428&16.9341&57.7412&5.4&$1.3 (-1.3 +1.7)$&XMMSL2 J010743.2+574429&&UNIDENT\\
N034& J010942.8+731146&17.4285&73.1960&5.5&$6.5 (-1.9 +2.3)$&3C 33.1&0.1810&SEYFERT\\
N035&{\bf  J011244.1--310937 }&18.1840&-31.1602&5.0&$4.0 (-2.2 +3.0)$&&&UNIDENT\\
N036& J011407.2--323841&18.5302&-32.6447&4.8&$4.5 (-2.1 +2.7)$&IC 1657&0.0120&SEYFERT\\
N037& J011511.9+882912&18.7998&88.4867&5.7&$2.6 (-1.3 +1.6)$&1RXS J011523.1+882923&&STAR?$^{c)}$\\
N038& J011704.7--732637&19.2694&-73.4435&43.3&$296.0 (-11.2 +11.6)$&SMC X-1&&HMXB$^{c)}$\\
N039& J011802.6+651729&19.5110&65.2914&24.2&$82.8 (-5.8 +6.2)$&4U 0114+65&&HMXB\\
N040& J011832.3+634437&19.6346&63.7435&59.7&$222.9 (-6.2 +6.3)$&4U 0115+63&&HMXB\\
N041& J012308.6+342043&20.7859&34.3452&10.0&$13.8 (-2.8 +3.3)$&1ES 0120+340&0.2720&BLAZAR\\
N042& J012345.0--584819&20.9375&-58.8053&10.6&$13.8 (-2.6 +3.0)$&Fairall 9&0.0470&SEYFERT\\
N043& J012354.2--350403&20.9758&-35.0676&13.9&$28.3 (-4.8 +5.5)$&NGC 526&0.0190&SEYFERT\\
N044& J012428.1+334757&21.1171&33.7991&6.7&$6.1 (-2.0 +2.5)$&NGC 513&0.0196&SEYFERT\\
N045& J012531.2+320807&21.3800&32.1352&6.5&$7.0 (-2.2 +2.7)$&Mrk 993&0.0155&SEYFERT\\
N046& J012806.4--184823&22.0265&-18.8063&5.4&$7.6 (-2.7 +3.5)$&MCG -03-04-072&0.0430&SEYFERT\\
N047& J014622.4+614501&26.5934&61.7503&7.3&$9.9 (-2.4 +2.8)$&4U 0142+61&&MAGNETAR\\
N048& J014701.1+612126&26.7546&61.3571&12.5&$26.0 (-3.5 +3.9)$&RX J0146.9+6121&&HMXB\\
N049&{\bf  J014944.1+194158 }&27.4339&19.6995&4.9&$4.3 (-1.9 +2.5)$&&&UNIDENT\\
N050&{\bf  J014950.5+711910 }&27.4602&71.3195&5.3&$4.8 (-1.8 +2.2)$&&&UNIDENT\\
N051& J015639.0--835828&29.1625&-83.9745&5.8&$5.7 (-1.9 +2.3)$&1RXS J015634.6-835836&&CV?$^{c)}$\\
N052& J015657.8--530201&29.2407&-53.0337&9.1&$7.8 (-2.2 +2.7)$&RBS 259&&BLAZAR\\
N053& J020457.9--170113&31.2412&-17.0201&5.7&$7.1 (-2.2 +2.7)$&PKS 0202-17&1.7395&BLAZAR\\
N054& J020653.1+151738&31.7215&15.2939&10.7&$18.0 (-3.2 +3.7)$&TT Ari&&CV\\
N055& J020916.6+444925&32.3192&44.8237&6.1&$8.2 (-2.3 +2.8)$&1RXS J020917.6+444951&&BLAZAR\\
N056& J020932.9--742718&32.3871&-74.4549&12.7&$21.2 (-3.0 +3.4)$&RX J0209.6-7427&&HMXB\\
N057& J020937.9+522647&32.4080&52.4463&12.5&$14.3 (-2.4 +2.7)$&2E 0206.3+5212&0.0492&SEYFERT\\
N058& J020948.6--631838&32.4525&-63.3107&7.2&$5.2 (-1.6 +1.9)$&WX Hyi&&CV\\
N059& J022235.8+250816&35.6493&25.1377&7.3&$5.2 (-2.0 +2.5)$&SWIFT J0222.3+2509&0.0620&AGN$^{c)}$\\
N060& J022624.9+592741&36.6036&59.4614&5.1&$4.6 (-1.9 +2.5)$&SWIFT J0225.8+5946&&AGN$^{c)}$\\
N061& J022745.0--693133&36.9377&-69.5259&9.4&$5.9 (-1.7 +2.1)$&CL Hyi&&STAR?$^{c)}$\\
N062& J022814.9+311841&37.0622&31.3114&11.6&$17.7 (-3.3 +3.9)$&NGC 931&0.0163&SEYFERT\\
N063& J023005.5--085941&37.5229&-8.9946&7.2&$10.7 (-2.6 +3.1)$&Mrk 1044&0.0161&SEYFERT\\
N064& J023054.0--684157&37.7251&-68.6990&6.0&$3.8 (-1.5 +1.9)$&CW Hyi&&CV\\
N065& J023248.2+201712&38.2007&20.2868&5.5&$5.3 (-2.1 +2.6)$&1ES 0229+200&0.1400&BLAZAR\\
N066& J023420.4+323019&38.5851&32.5054&7.5&$11.3 (-2.7 +3.3)$&NGC 973&0.0167&SEYFERT\\
N067& J023437.9--084711&38.6581&-8.7865&6.3&$11.2 (-2.6 +3.1)$&NGC 985&0.0427&SEYFERT\\
N068& J023821.6--521142&39.5901&-52.1949&6.9&$4.9 (-1.8 +2.2)$&ESO 198-G024&0.0452&SEYFERT\\
N069& J023832.3--311654&39.6347&-31.2817&7.0&$8.5 (-2.1 +2.5)$&RBS 337&0.2329&BLAZAR\\
N070& J023843.2--611719&39.6801&-61.2886&5.5&$5.8 (-1.8 +2.2)$&SWIFT J0238.5-6119&0.0540&SEYFERT\\
N071& J024032.0+611344&40.1332&61.2288&5.9&$9.4 (-2.5 +3.0)$&LS I +61 303&&HMXB\\
N072& J024239.8--000103&40.6658&-0.0174&7.0&$10.4 (-2.6 +3.1)$&NGC 1068&0.0038&SEYFERT\\
N073& J024252.0+564137&40.7165&56.6935&7.2&$6.8 (-2.4 +3.1)$&PT Per&&CV\\
N074& J024458.1+622805&41.2420&62.4680&10.5&$16.3 (-3.1 +3.6)$&4U 0241+61&0.0440&SEYFERT\\
N075& J025025.8+464745&42.6074&46.7957&6.4&$11.8 (-2.9 +3.6)$&SWIFT J0250.2+4650&0.0210&SEYFERT\\
N076& J025234.3+431004&43.1429&43.1678&4.9&$2.7 (-1.8 +2.3)$&2SXPS J025233.8+431001&0.0518&AGN$^{c)}$\\
N077& J025426.6+413325$^{b)}$&43.6108&41.5570&&${\sim}40$&AWM 7&0.0172&CLUSTER\\
N078&{\bf  J025504.7--285537 }&43.7694&-28.9268&4.9&$2.2 (-1.4 +1.8)$&&&UNIDENT\\
N079& J025608.3+192633&44.0345&19.4426&7.0&$8.3 (-2.3 +2.8)$&XY Ari&&CV\\
N080& J025621.4--321101&44.0890&-32.1835&8.6&$7.5 (-1.9 +2.3)$&ESO 417-G006&0.0163&SEYFERT\\
N081&{\bf  J025659.0+303612 }&44.2458&30.6032&5.0&$6.2 (-2.3 +2.9)$&&&UNIDENT\\
N082&{\bf  J025710.8--153418 }&44.2950&-15.5717&4.9&$0.1 (-0.1 +1.7)$&&&UNIDENT\\
N083& J025850.3+133406$^{b)}$&44.7094&13.5685&&${\sim}30$&Abell 401&0.0737&CLUSTER\\
N084& J025929.8--001950&44.8741&-0.3305&5.0&$2.1 (-1.6 +2.1)$&LBQS 0256-0031&1.9999&BLAZAR\\
N085& J030003.4--104924&45.0143&-10.8233&11.1&$17.8 (-3.1 +3.5)$&MCG-02-08-038&0.0326&SEYFERT\\
N086& J030736.3--725012&46.9014&-72.8366&5.2&$4.3 (-1.4 +1.7)$&1H 0307-722&0.0280&SEYFERT\\
N087& J030810.6+405725&47.0440&40.9569&5.9&$10.3 (-2.8 +3.5)$&bet Per&&STAR\\
N088&{\bf  J030838.1--552041 }&47.1589&-55.3446&5.2&$4.8 (-1.5 +1.9)$&&0.0814&AGN$^{c)}$\\
N089& J031102.9--440232&47.7620&-44.0421&5.1&$2.8 (-1.3 +1.6)$&1RXS J031104.2-440245&&BLAZAR?$^{c)}$\\
N090& J031131.8--315251&47.8825&-31.8808&6.2&$4.5 (-1.6 +2.0)$&2QZ J031130.9-315250&&CV$^{c)}$\\
N091&{\bf  J031150.3--585355 }&47.9597&-58.8987&5.0&$0.7 (-0.7 +1.1)$&&&UNIDENT\\
N092& J031202.4+502913&48.0099&50.4868&5.5&$7.1 (-2.4 +3.0)$&1RXS J031202.7+502922&0.0620&SEYFERT\\
N093& J031752.9--441507$^{b)}$&49.4706&-44.2518&&${\sim}10$&Abell 3112&0.0759&CLUSTER\\
N094& J031947.6+413054$^{b)}$&49.9482&41.5150&&${\sim}600$&Perseus Cluster&0.0176&CLUSTER\\
N095& J031952.5+184538&49.9689&18.7607&10.8&$19.3 (-3.7 +4.4)$&QSO B0317+18&0.1900&BLAZAR\\
N096& J032317.0--481805&50.8209&-48.3015&5.4&$2.4 (-1.2 +1.5)$&1RXS J032320.6-481808&0.1550&AGN\\
N097&{\bf  J032324.2--255007 }&50.8510&-25.8353&4.9&$2.6 (-1.4 +1.8)$&&&UNIDENT\\
N098& J032512.0+404157&51.2999&40.6993&5.0&$3.6 (-2.0 +2.7)$&IGR J03249+4041&0.0475&SEYFERT\\
N099& J032524.7--563554&51.3530&-56.5985&8.6&$6.3 (-1.6 +1.8)$&1RXS J032521.8-563543&0.0602&BLAZAR\\
N100& J032635.6+284248&51.6483&28.7134&9.3&$16.1 (-3.5 +4.2)$&UX Ari&&STAR\\
N101& J033012.8--053250&52.5532&-5.5471&5.5&$4.2 (-2.0 +2.6)$&NGC 1346&0.0134&SEYFERT\\
N102&{\bf  J033110.5--504241 }&52.7939&-50.7114&4.9&$2.9 (-1.2 +1.4)$&&&UNIDENT\\
N103& J033112.4+435416&52.8017&43.9045&7.7&$10.9 (-2.9 +3.6)$&GK Per&&CV\\
N104& J033319.9+371810&53.3328&37.3027&5.2&$7.3 (-2.5 +3.2)$&IGR J03334+3718&0.0547&SEYFERT\\
N105& J033335.7--360832&53.3986&-36.1422&13.1&$18.0 (-2.5 +2.8)$&NGC 1365&0.0055&SEYFERT\\
N106& J033623.7--034724&54.0985&-3.7901&4.9&$3.6 (-1.9 +2.6)$&1RXS J033623.3-034727&0.1618&BLAZAR\\
N107& J033623.8--605853&54.0993&-60.9813&5.7&$2.0 (-1.1 +1.4)$&1RXS J033624.5-605848&0.4710&AGN\\
N108& J033630.6+321806&54.1275&32.3016&5.4&$8.2 (-2.7 +3.4)$&4C 32.14&1.2580&BLAZAR\\
N109& J033647.8+003517&54.1992&0.5880&4.9&$6.6 (-2.3 +2.9)$&HD 22468&&STAR\\
N110& J033845.3+095835$^{b)}$&54.6889&9.9764&&${\sim}10$&2A 0335+096&0.0349&CLUSTER\\
N111& J034203.6--211436&55.5150&-21.2432&6.5&$4.1 (-1.7 +2.1)$&ESO 548-G81&0.0145&SEYFERT\\
N112& J034307.5--533809$^{b)}$&55.7814&-53.6359&&${\sim}20$&Abell 3158&0.0597&CLUSTER\\
N113& J034510.3--393435&56.2931&-39.5764&4.8&$1.8 (-1.2 +1.5)$&TOL 0343-397&0.0430&SEYFERT\\
N114&{\bf  J034553.7--004300 }&56.4737&-0.7168&5.1&$1.5 (-1.5 +2.3)$&&&UNIDENT\\
N115& J034923.8--115914&57.3492&-11.9871&7.7&$11.7 (-2.7 +3.2)$&1ES 0347-121&0.1850&BLAZAR\\
N116& J035023.8--501802&57.5993&-50.3006&5.2&$2.8 (-1.1 +1.3)$&ESO 201-IG004&0.0359&SEYFERT$^{c)}$\\
N117& J035141.7--402759&57.9236&-40.4663&6.3&$3.6 (-1.3 +1.6)$&Fairall 1116&0.0586&SEYFERT\\
N118& J035256.5--683118&58.2355&-68.5218&6.1&$3.6 (-1.2 +1.4)$&PKS 0352-686&0.0870&BLAZAR\\
N119& J035522.6+310241&58.8441&31.0446&38.9&$329.0 (-13.8 +14.3)$&X Per&&HMXB\\
N120& J040501.8--371116&61.2577&-37.1878&7.2&$7.4 (-1.8 +2.1)$&ESO 359-G019&0.0552&SEYFERT\\
N121& J040748.0--121128&61.9500&-12.1910&5.7&$5.1 (-2.1 +2.7)$&PKS 0405-12&0.5726&SEYFERT\\
N122& J040850.8--791418&62.2116&-79.2384&6.2&$4.7 (-1.5 +1.9)$&2SXPS J040848.1-791405&&CV?$^{c)}$\\
N123& J040941.9--075325&62.4245&-7.8904&8.9&$15.3 (-3.3 +3.9)$&EI Eri&&STAR\\
N124& J041242.1--471231&63.1752&-47.2087&7.0&$3.7 (-1.2 +1.4)$&1RXS J041242.5-471238&0.1320&SEYFERT\\
N125& J041324.8+102752$^{b)}$&63.3532&10.4644&&${\sim}30$&Abell 478&0.0881&CLUSTER\\
N126& J041328.3--061446&63.3679&-6.2460&5.2&$2.9 (-1.9 +2.6)$&1RXS J041327.9-061502&0.1586&BLAZAR$^{c)}$\\
N127& J041452.4--075527&63.7185&-7.9243&7.7&$12.4 (-3.0 +3.6)$&2E 0412.4-0802&0.0382&SEYFERT\\
N128&{\bf  J041732.7--525316 }&64.3864&-52.8878&5.0&$1.7 (-0.9 +1.1)$&&0.0456&AGN?$^{c)}$\\
N129& J041821.5+380141&64.5896&38.0280&12.6&$29.9 (-4.5 +5.1)$&3C 111&0.0485&SEYFERT\\
N130&{\bf  J041835.3+662157 }&64.6472&66.3658&5.8&$4.5 (-1.9 +2.4)$&&&UNIDENT\\
N131& J042000.7--545613&65.0027&-54.9370&11.1&$8.6 (-1.3 +1.5)$&NGC 1566&0.0050&SEYFERT\\
N132& J042202.5--415333&65.5104&-41.8925&5.3&$4.4 (-1.2 +1.5)$&CTS B26.08&0.0621&SEYFERT\\
N133& J042224.4--561329&65.6018&-56.2248&4.9&$2.0 (-0.9 +1.0)$&ESO 157-G023&0.0433&SEYFERT\\
N134&{\bf  J042309.8--310633 }&65.7909&-31.1093&5.1&$2.8 (-1.5 +2.0)$&&&UNIDENT\\
N135& J042340.6+040802&65.9193&4.1338&4.8&$2.6 (-1.8 +2.5)$&IRAS 04210+0400&0.0461&SEYFERT\\
N136& J042555.8--194545&66.4824&-19.7625&5.1&$3.7 (-1.9 +2.4)$&IW Eri&&CV\\
N137& J042601.6--571158&66.5069&-57.1995&12.1&$11.0 (-1.4 +1.5)$&1H 0419-577&0.1040&SEYFERT\\
N138& J042616.9--592322&66.5705&-59.3893&5.0&$2.6 (-0.8 +1.0)$&XMMSL2 J042617.5-592334&&AGN$^{c)}$\\
N139&{\bf  J042746.6+131433 }&66.9440&13.2425&5.0&$2.2 (-1.8 +2.5)$&&&UNIDENT\\
N140& J043126.3--612517$^{b)}$&67.8598&-61.4214&&${\sim}40$&Abell 3266&0.0589&CLUSTER\\
N141& J043209.5+354927&68.0394&35.8243&7.7&$11.1 (-3.0 +3.7)$&1WGA J0432.1+3549&0.0506&SEYFERT$^{c)}$\\
N142& J043310.8+052115&68.2950&5.3542&13.5&$30.8 (-4.5 +5.1)$&3C 120&0.0330&SEYFERT\\
N143& J043340.8--131434$^{b)}$&68.4202&-13.2428&&${\sim}30$&Abell 496&0.0328&CLUSTER\\
N144& J043510.5--752749&68.7939&-75.4635&8.2&$7.6 (-1.5 +1.7)$&1RXS J043509.8-752732&&STAR?$^{c)}$\\
N145&{\bf  J043522.9+552234 }&68.8452&55.3760&59.5&$243.7 (-6.8 +6.9)$&&&LMXB$^{c)}$\\
N146& J043554.4--363634&68.9765&-36.6095&5.7&$4.4 (-1.6 +2.0)$&CTS A29.15&0.1398&SEYFERT\\
N147& J043622.0--102243&69.0917&-10.3787&6.3&$4.9 (-2.0 +2.6)$&Mrk 618&0.0352&SEYFERT\\
N148& J043729.2--471132&69.3715&-47.1922&4.9&$4.1 (-1.3 +1.5)$&1ES 0435-472&0.0510&SEYFERT\\
N149& J043827.0--614759&69.6125&-61.7996&6.4&$3.4 (-0.9 +1.0)$&1RXS J043830.0-614758&0.0690&SEYFERT\\
N150& J043830.9--681205&69.6289&-68.2015&4.9&$0.7 (-0.7 +0.8)$&4XMM J043831.1-681201&&AGN?$^{c)}$\\
N151& J044017.9--433312&70.0746&-43.5534&5.5&$4.0 (-1.4 +1.7)$&PKS 0438-43&2.8520&BLAZAR\\
N152& J044059.4+443153&70.2474&44.5314&9.7&$14.0 (-3.2 +3.9)$&RX J0440.9+4431&&HMXB\\
N153&{\bf  J044605.6--072148 }&71.5235&-7.3633&4.9&$3.6 (-1.9 +2.5)$&&&UNIDENT\\
N154& J044925.1--435008&72.3546&-43.8356&7.2&$4.7 (-1.5 +1.8)$&PKS 0447-439&0.1070&BLAZAR\\
N155& J045013.9+450317$^{b)}$&72.5581&45.0547&&${\sim}50$&4U 0446+44&0.0210&CLUSTER\\
N156& J045050.1+301450&72.7089&30.2471&5.0&$7.1 (-2.6 +3.3)$&SWIFT J0450.6+3015&0.0331&SEYFERT$^{c)}$\\
N157& J045144.8--581058&72.9366&-58.1827&8.3&$3.9 (-0.8 +1.0)$&1RXS J045145.2-581058&0.0907&SEYFERT\\
N158& J045254.2--585353&73.2260&-58.8981&6.1&$1.3 (-0.7 +0.8)$&1RXS J045254.2-585351&&BLAZAR?$^{c)}$\\
N159& J045442.9--431416&73.6789&-43.2377&5.0&$3.6 (-1.4 +1.7)$&1RXS J045444.4-431427&0.0877&SEYFERT\\
N160& J045556.3--753225&73.9846&-75.5403&5.3&$3.8 (-1.2 +1.4)$&ESO 033-G002&0.0184&SEYFERT\\
N161& J045709.0+452752&74.2876&45.4645&7.0&$8.1 (-2.7 +3.4)$&1RXS J045707.4+452751&&CV\\
N162& J045818.8--751638&74.5785&-75.2772&5.7&$4.1 (-1.2 +1.4)$&YY Men&&STAR\\
N163& J045958.5--611507&74.9936&-61.2519&5.9&$2.1 (-0.6 +0.7)$&1RXS J045958.1-611506&0.0860&SEYFERT\\
N164& J050021.6+523801&75.0898&52.6335&6.0&$9.6 (-2.7 +3.4)$&1RXS J050020.8+523747&&BLAZAR$^{c)}$\\
N165& J050209.3+033140&75.5387&3.5277&8.3&$12.2 (-3.1 +3.7)$&2E 0459.5+0327&0.0160&SEYFERT\\
N166& J050227.0+244518&75.6125&24.7550&8.9&$13.6 (-3.3 +4.0)$&V1062 Tau&&CV\\
N167& J050258.9+225940&75.7456&22.9945&7.1&$11.4 (-3.1 +3.8)$&1RXS J050258.5+225949&0.0577&SEYFERT\\
N168& J050302.5--663352&75.7603&-66.5645&5.7&$1.7 (-0.7 +0.8)$&1RXS J050304.8-663345&0.0640&SEYFERT\\
N169& J050434.3--734943&76.1430&-73.8286&5.0&$3.6 (-1.1 +1.2)$&IGR J05053-7343&0.0452&SEYFERT\\
N170&{\bf  J050541.3--231302 }&76.4222&-23.2173&5.1&$2.9 (-1.7 +2.2)$&&&UNIDENT\\
N171&{\bf  J050547.7--090116 }&76.4489&-9.0212&4.9&$2.7 (-1.8 +2.4)$&&&UNIDENT\\
N172& J050648.6--193700&76.7026&-19.6165&5.1&$4.3 (-1.9 +2.4)$&1RXS J050648.5-193651&0.0941&SEYFERT\\
N173& J050757.2+673728&76.9882&67.6245&5.9&$5.3 (-2.0 +2.6)$&1ES 0502+675&0.3140&BLAZAR\\
N174& J050810.6--660657&77.0440&-66.1158&10.3&$4.9 (-0.7 +0.8)$&2RXS J050810.2-660645&&HMXB$^{c)}$\\
N175& J050957.0--641744&77.4875&-64.2957&9.3&$4.2 (-0.7 +0.8)$&RBS 625&&BLAZAR\\
N176& J051045.3+162956&77.6887&16.4989&9.7&$23.4 (-4.3 +5.0)$&4U 0517+17&0.0179&SEYFERT\\
N177&{\bf  J051300.1--252326 }&78.2503&-25.3906&4.9&$4.3 (-1.8 +2.3)$&&&UNIDENT\\
N178& J051327.5--654705&78.3648&-65.7848&7.0&$2.8 (-0.7 +0.7)$&SWIFT J0513.4-6547&&HMXB\\
N179&{\bf  J051344.1--165034 }&78.4336&-16.8429&4.9&$2.5 (-1.7 +2.2)$&&&UNIDENT\\
N180& J051406.1--400240&78.5253&-40.0445&21.4&$52.0 (-4.0 +4.3)$&4U 0513-40&&LMXB\\
N181& J051514.3--142701&78.8098&-14.4503&4.9&$2.8 (-1.8 +2.4)$&XMMSL2 J051515.2-142719&&AGN$^{c)}$\\
N182& J051611.2--000902&79.0468&-0.1505&10.3&$21.6 (-3.9 +4.6)$&Ark 120&0.0323&SEYFERT\\
N183& J051621.1--103342&79.0877&-10.5615&6.4&$5.6 (-2.2 +2.8)$&MCG -02-14-009&0.0289&SEYFERT\\
N184& J051637.5--514640&79.1561&-51.7777&5.4&$3.7 (-1.1 +1.2)$&RBS 635&0.2220&SEYFERT\\
N185& J051901.7+630338&79.7572&63.0606&5.1&$3.3 (-1.9 +2.5)$&1RXS J051905.3+630335&&STAR\\
N186& J051935.4--323925&79.8973&-32.6569&8.6&$6.4 (-1.9 +2.3)$&ESO 362-G018&0.0126&SEYFERT\\
N187& J051950.0--454650&79.9583&-45.7804&8.3&$7.9 (-1.6 +1.8)$&Pictor A&0.0340&SEYFERT\\
N188& J052029.0--715733&80.1208&-71.9591&73.7&$241.0 (-5.4 +5.5)$&LMC X-2&&LMXB$^{c)}$\\
N189&{\bf  J052139.0--355257 }&80.4124&-35.8824&5.2&$1.3 (-1.2 +1.6)$&&&UNIDENT\\
N190& J052257.6--362746&80.7399&-36.4627&7.9&$6.0 (-1.8 +2.1)$&PKS 0521-36&0.0550&BLAZAR\\
N191& J052410.7--662045&81.0444&-66.3458&4.8&$0.8 (-0.4 +0.5)$&RX J0524.2-6620&&HMXB$^{c)}$\\
N192& J052430.6+424448&81.1274&42.7467&4.9&$5.4 (-2.4 +3.1)$&Paloma&&CV\\
N193& J052505.4--693853&81.2727&-69.6481&5.2&$2.5 (-0.7 +0.8)$&SNR J052501-693842&&SNR$^{c)}$\\
N194& J052522.2+241340&81.3425&24.2277&5.3&$10.1 (-3.0 +3.8)$&RX J0525.3+2413&&CV\\
N195& J052627.9--211714&81.6162&-21.2873&5.0&$3.0 (-1.8 +2.3)$&SWIFT J0526.2-2118&0.0278&SEYFERT\\
N196& J052832.9+283832&82.1369&28.6422&5.0&$4.9 (-2.4 +3.1)$&1RXS J052832.5+283824&&CV\\
N197& J052845.1--652655&82.1877&-65.4486&13.5&$4.7 (-0.6 +0.6)$&AB Dor&&STAR\\
N198& J052925.4--324905&82.3559&-32.8181&16.4&$40.1 (-4.0 +4.3)$&TV Col&&CV\\
N199& J052947.3--655645&82.4472&-65.9458&21.2&$12.3 (-0.8 +0.9)$&RX J0529.8-6556&&HMXB$^{c)}$\\
N200& J052959.8--340157&82.4993&-34.0325&4.9&$4.6 (-1.7 +2.0)$&XMMSL2 J052958.9-340159&0.0790&AGN\\
N201& J053043.5--665424&82.6814&-66.9067&10.3&$3.7 (-0.6 +0.6)$&SWIFT J053041.9-665426&&HMXB$^{c)}$\\
N202&{\bf  J053218.5+214212 }&83.0771&21.7034&5.0&$2.3 (-2.3 +2.9)$&&&UNIDENT\\
N203& J053231.6+624800&83.1319&62.7998&5.4&$4.5 (-2.0 +2.6)$&V391 Cam&&CV\\
N204& J053232.1--655141&83.1339&-65.8613&5.9&$0.9 (-0.4 +0.4)$&RX J0532.5-6551&&HMXB$^{c)}$\\
N205& J053249.3--662220&83.2055&-66.3722&27.7&$21.1 (-0.9 +1.0)$&LMC X-4&&HMXB$^{c)}$\\
N206& J053431.3--601610&83.6306&-60.2694&6.2&$1.8 (-0.6 +0.7)$&1RXS J053431.9-601613&0.0570&SEYFERT\\
N207& J053431.8+220103$^{b)}$&83.6324&22.0174&213.8&$13900$&Crab&&SNR / PULSAR\\
N208& J053450.8--580143&83.7118&-58.0287&19.3&$18.6 (-1.5 +1.6)$&TW Pic&&CV\\
N209&{\bf  J053451.5+573950 }&83.7145&57.6639&5.0&$3.7 (-2.0 +2.6)$&&&UNIDENT\\
N210& J053456.9+282843&83.7369&28.4786&6.1&$3.0 (-1.9 +2.7)$&SWIFT J0535.2+2830&&CV\\
N211& J053516.8--052315&83.8201&-5.3876&10.0&$24.0 (-4.1 +4.8)$&Orion Nebula&&SFR\\
N212& J053525.0--691621&83.8541&-69.2724&5.0&$0.5 (-0.5 +0.6)$&SN 1987A&&SNR$^{c)}$\\
N213&{\bf  J053601.5+360004 }&84.0064&36.0012&4.8&$4.9 (-2.3 +3.1)$&&&UNIDENT\\
N214& J053739.1+210826&84.4128&21.1404&7.9&$16.3 (-3.8 +4.5)$&zet Tau&&STAR$^{c)}$\\
N215& J053749.8--691016&84.4574&-69.1711&8.4&$3.5 (-0.6 +0.7)$&PSR J0537-6910&&SNR / PULSAR$^{c)}$\\
N216& J053854.3+261856&84.7261&26.3156&25.1&$118.1 (-8.7 +9.3)$&A 0535+26&&HMXB\\
N217& J053857.2--640503&84.7383&-64.0843&115.9&$129.6 (-1.9 +1.9)$&LMC X-3&&HMXB$^{c)}$\\
N218& J053939.4--694440&84.9140&-69.7444&75.7&$104.6 (-2.3 +2.3)$&LMC X-1&&HMXB$^{c)}$\\
N219& J054010.9--692001&85.0455&-69.3336&28.3&$20.5 (-1.1 +1.1)$&PSR B0540-69&&SNR / PULSAR$^{c)}$\\
N220& J054248.3+605136&85.7014&60.8601&11.0&$22.5 (-3.8 +4.4)$&BY Cam&&CV\\
N221& J054319.9--410155&85.8330&-41.0319&12.1&$13.3 (-2.2 +2.5)$&TX Col&&CV\\
N222& J054356.6--553211&85.9858&-55.5365&11.4&$8.5 (-1.2 +1.4)$&RBS 679&0.2730&BLAZAR\\
N223& J054422.3+590748&86.0928&59.1299&5.5&$3.6 (-1.9 +2.6)$&SWIFT J0544.4+5909&0.0674&SEYFERT\\
N224& J054641.2--641529&86.6719&-64.2581&6.3&$0.9 (-0.4 +0.4)$&RBS 681&0.3230&BLAZAR\\
N225&{\bf  J054920.2--181122 }&87.3343&-18.1895&5.1&$2.8 (-1.8 +2.3)$&&&UNIDENT\\
N226& J054920.9--620525&87.3371&-62.0903&7.1&$3.1 (-0.6 +0.6)$&1RXS J054919.1-620511&0.3760&CLUSTER\\
N227& J055034.8--663655&87.6450&-66.6152&5.0&$0.7 (-0.2 +0.2)$&2E 0550.6-6637&0.0752&SEYFERT\\
N228& J055040.1--321623&87.6671&-32.2732&8.5&$10.5 (-2.3 +2.7)$&PKS 0548-322&0.0690&BLAZAR\\
N229& J055053.7--621457&87.7238&-62.2492&6.3&$1.4 (-0.5 +0.5)$&1RXS J055054.2-621454&0.0587&AGN$^{c)}$\\
N230& J055211.1--072723&88.0461&-7.4565&16.9&$53.3 (-5.8 +6.4)$&NGC 2110&0.0076&SEYFERT\\
N231& J055225.6--640213&88.1065&-64.0370&7.4&$1.5 (-0.4 +0.4)$&PKS 0552-640&0.6840&BLAZAR\\
N232& J055227.3+592837&88.1138&59.4769&6.2&$9.2 (-3.0 +3.8)$&1RXS J055229.5+592842&0.0585&SEYFERT\\
N233& J055327.8--815704&88.3660&-81.9510&5.1&$1.7 (-1.1 +1.4)$&1RXS J055327.9-815650&&STAR\\
N234& J055453.1+462621&88.7213&46.4392&12.2&$38.2 (-5.9 +6.8)$&MCG +08-11-11&0.0205&SEYFERT\\
N235& J055646.4--331031&89.1932&-33.1752&15.5&$38.5 (-4.4 +4.9)$&MAXI J0556-332&&LMXB\\
N236& J055759.4+535340&89.4974&53.8945&7.4&$12.4 (-3.4 +4.2)$&V405 Aur&&CV\\
N237& J055801.4--382006&89.5059&-38.3349&7.2&$9.5 (-2.3 +2.7)$&4U 0557-38&0.0340&SEYFERT\\
N238& J055807.1--383839&89.5294&-38.6443&5.1&$5.7 (-1.9 +2.4)$&EXO 0556.4-3838&0.3020&BLAZAR\\
N239& J055947.0--502653&89.9456&-50.4482&9.4&$9.3 (-1.9 +2.1)$&PKS 0558-504&0.1370&BLAZAR\\
N240& J060210.5+282811&90.5439&28.4697&7.7&$15.6 (-4.6 +5.9)$&RX J0602.1+2828&0.0326&SEYFERT\\
N241& J060241.1--595152&90.6713&-59.8644&6.2&$2.5 (-0.8 +0.9)$&XMMSL2 J060241.6-595149&0.1005&AGN$^{c)}$\\
N242& J060651.8--624550&91.7159&-62.7639&7.1&$2.3 (-0.7 +0.7)$&1RXS J060650.3-624539&&AGN$^{c)}$\\
N243& J060728.9--614836&91.8704&-61.8101&7.8&$3.1 (-0.8 +0.9)$&ESO 121-G006&0.0040&AGN$^{c)}$\\
N244&{\bf  J060859.6+693626 }&92.2481&69.6073&4.9&$3.8 (-2.2 +3.1)$&&&UNIDENT\\
N245& J060916.9--560657&92.3204&-56.1158&5.9&$3.0 (-1.1 +1.3)$&CTS H34.06&0.0318&SEYFERT\\
N246& J061007.3--624317&92.5305&-62.7215&5.4&$2.0 (-0.7 +0.7)$&1RXS J061006.6-624311&0.1570&SEYFERT\\
N247& J061146.3--814929&92.9427&-81.8247&6.0&$5.2 (-1.4 +1.6)$&AH Men&&CV\\
N248& J061148.3--662439&92.9511&-66.4109&10.9&$2.4 (-0.3 +0.3)$&IGR J06117-6625&0.2300&SEYFERT\\
N249& J061322.9--290027&93.3455&-29.0076&7.2&$12.4 (-3.2 +3.9)$&1RXS J061324.2-290029&0.0706&AGN$^{c)}$\\
N250& J061323.1+474420&93.3463&47.7390&10.4&$17.4 (-3.6 +4.3)$&SS Aur&&CV\\
N251& J061539.5+710217&93.9144&71.0381&5.8&$7.0 (-2.6 +3.4)$&Mrk 3&0.0130&SEYFERT\\
N252& J061619.2--705228&94.0800&-70.8743&5.3&$0.7 (-0.5 +0.5)$&1RXS J061617.6-705237&&UNIDENT$^{c)}$\\
N253& J061707.7+090814&94.2823&9.1371&39.4&$624.4 (-25.8 +26.9)$&4U 0614+09&&LMXB\\
N254& J062039.8+264348&95.1658&26.7299&4.8&$3.8 (-2.7 +4.0)$&RX J0620.6+2644&&BLAZAR\\
N255&{\bf  J062109.8--680554 }&95.2909&-68.0983&7.1&$1.0 (-0.3 +0.3)$&&0.0651&AGN$^{c)}$\\
N256& J062309.2--643630&95.7884&-64.6083&5.8&$1.3 (-0.5 +0.6)$&PMN J0623-6436&0.1290&BLAZAR\\
N257& J062345.2--605845&95.9382&-60.9790&8.0&$3.7 (-0.9 +1.0)$&IGR J06239-6052&0.0405&SEYFERT\\
N258& J062405.2--093905&96.0216&-9.6514&5.6&$6.4 (-3.0 +4.1)$&2MAXI J0623-095&&CV\\
N259& J062517.1+733440&96.3213&73.5779&7.2&$9.0 (-2.5 +3.1)$&MU Cam&&CV\\
N260& J062627.2+072734&96.6132&7.4595&5.1&$1.7 (-1.7 +3.6)$&SWIFT J0626.6+0729&&AGN$^{c)}$\\
N261& J062945.0--834426&97.4374&-83.7405&5.1&$3.4 (-1.2 +1.4)$&SWIFT J0628.7-8346&&AGN?$^{c)}$\\
N262& J062953.4--033505&97.4723&-3.5847&5.3&$8.8 (-3.3 +4.4)$&1RXS J062954.6-033520&&CV?$^{c)}$\\
N263& J063107.7+112740&97.7823&11.4612&5.4&$8.7 (-3.7 +5.0)$&SWIFT J0630.9+1129&&UNIDENT\\
N264&{\bf  J063114.7+615435 }&97.8112&61.9096&4.9&$2.8 (-2.1 +3.0)$&&&UNIDENT\\
N265& J063200.6--540458&98.0026&-54.0829&5.0&$2.7 (-1.2 +1.5)$&1ES 0630-540&0.2036&BLAZAR\\
N266& J063324.9--561424&98.3539&-56.2399&5.1&$3.4 (-1.2 +1.4)$&1RXS J063326.3-561430&0.0478&AGN\\
N267& J063545.9--751617&98.9412&-75.2714&8.3&$4.2 (-0.9 +1.0)$&PKS 0637-75&0.6590&BLAZAR\\
N268& J063558.6+075528&98.9943&7.9245&7.6&$10.6 (-3.8 +5.1)$&2E 0633.2+0757&&STAR?$^{c)}$\\
N269& J064117.9+324935&100.3245&32.8263&6.0&$11.0 (-4.0 +5.3)$&SWIFT J0641.3+3257&0.0470&SEYFERT\\
N270& J064421.5--662620&101.0894&-66.4388&5.5&$0.6 (-0.5 +0.5)$&1RXS J064422.9-662625&0.0784&AGN\\
N271& J064517.6--165136&101.3232&-16.8600&8.4&$13.2 (-3.6 +4.6)$&HL CMa&&CV\\
N272& J064849.9--694524&102.2077&-69.7566&6.1&$1.1 (-0.5 +0.5)$&1RXS J064850.3-694519&&BLAZAR?$^{c)}$\\
N273& J065212.3+742535&103.0511&74.4263&5.5&$9.0 (-2.8 +3.6)$&Mrk 6&0.0187&SEYFERT\\
N274&{\bf  J065252.9+383350 }&103.2203&38.5639&5.4&$3.6 (-2.7 +3.9)$&&&UNIDENT\\
N275& J065513.5--012846&103.8061&-1.4795&5.9&$5.9 (-2.8 +3.9)$&2SXPS J065512.4-012855&&X-RAY BINARY?$^{c)}$\\
N276& J065548.7+395957&103.9528&39.9992&6.1&$8.4 (-3.4 +4.6)$&SWIFT J0655.8+3957&0.0172&SEYFERT\\
N277&{\bf  J065643.0--670222 }&104.1791&-67.0393&4.9&$1.2 (-0.6 +0.7)$&&&UNIDENT\\
N278& J065806.5--174433&104.5269&-17.7425&8.1&$16.9 (-4.1 +5.0)$&1RXS J065806.3-174427&&CV\\
N279& J065826.9--555821&104.6120&-55.9725&4.9&$4.4 (-1.4 +1.6)$&Bullet Cluster&0.2960&CLUSTER\\
N280&{\bf  J070511.8--670515 }&106.2992&-67.0876&4.9&$1.2 (-0.6 +0.7)$&&&UNIDENT\\
N281&{\bf  J070636.4+635109 }&106.6516&63.8525&5.1&$5.4 (-2.6 +3.6)$&&0.0143&SEYFERT$^{c)}$\\
N282& J070649.8+032442&106.7074&3.4117&5.3&$7.8 (-3.5 +4.7)$&PBC J0706.7+0327&&CV\\
N283&{\bf  J070658.6--590949 }&106.7442&-59.1635&5.0&$1.3 (-0.9 +1.1)$&&&UNIDENT\\
N284& J070712.3+643552&106.8012&64.5978&4.9&$4.7 (-2.5 +3.5)$&VII Zw 118&0.0795&SEYFERT\\
N285& J070842.6--464244&107.1773&-46.7122&6.6&$5.4 (-1.9 +2.3)$&SWIFT J0709.0-4642&0.0469&SEYFERT\\
N286& J070912.9--360115&107.3039&-36.0210&6.1&$6.2 (-2.3 +3.0)$&PKS 0707-35&0.1100&SEYFERT\\
N287& J071739.0--710349&109.4126&-71.0637&7.9&$4.0 (-0.7 +0.8)$&2E 0718.2-7057&&AGN?$^{c)}$\\
N288& J071802.0+440540&109.5082&44.0944&6.4&$10.9 (-3.8 +4.9)$&RX J0718.0+4405&0.0634&SEYFERT\\
N289& J072041.5--552614&110.1728&-55.4371&5.4&$4.6 (-1.5 +1.8)$&XMMSL2 J072041.2-552616&&AGN$^{c)}$\\
N290& J072820.5--490846&112.0854&-49.1462&5.3&$2.2 (-1.4 +1.8)$&1RXS J072823.4-490830&&STAR\\
N291& J072823.5--440823&112.0979&-44.1397&4.9&$4.6 (-1.9 +2.5)$&1RXS J072822.3-440819&0.0817&AGN$^{c)}$\\
N292& J072854.3--260638&112.2263&-26.1106&9.5&$22.6 (-4.4 +5.2)$&3A 0726-260&&HMXB\\
N293& J073128.9+095619&112.8704&9.9387&5.8&$10.6 (-3.9 +5.2)$&BG CMi&&CV\\
N294& J073237.7--133104&113.1572&-13.5178&7.8&$15.0 (-4.0 +5.0)$&SWIFT J0732.5-1331&&CV\\
N295& J074233.4+494852&115.6393&49.8146&6.5&$10.8 (-3.6 +4.6)$&Mrk 79&0.0223&SEYFERT\\
N296& J074458.8--525715&116.2451&-52.9542&6.0&$4.7 (-1.6 +1.9)$&V436 Car&&CV\\
N297& J074732.4--191823$^{b)}$&116.8848&-19.3065&&${\sim}40$&4U 0739-19&0.1028&CLUSTER\\
N298& J074905.5--233351&117.2729&-23.5641&5.2&$5.2 (-2.6 +3.5)$&BV Pup&&CV\\
N299& J075117.9+144431&117.8246&14.7418&7.5&$17.1 (-4.8 +6.0)$&PQ Gem&&CV\\
N300& J075152.6+494833&117.9691&49.8091&5.6&$9.8 (-3.4 +4.4)$&MCG +08-15-009&0.0244&SEYFERT\\
N301& J075504.1+220005&118.7672&22.0013&6.2&$11.8 (-4.1 +5.3)$&U Gem&&CV\\
N302& J075941.7--384405&119.9237&-38.7347&8.9&$13.4 (-3.0 +3.6)$&IGR J07597-3842&0.0400&SEYFERT\\
N303& J080159.8--494639&120.4993&-49.7774&7.5&$6.2 (-1.9 +2.3)$&ESO 209-G012&0.0403&SEYFERT\\
N304& J080407.5+050656&121.0312&5.1156&6.8&$14.1 (-4.2 +5.3)$&Mrk 1210&0.0130&SEYFERT\\
N305&{\bf  J080456.5--565451 }&121.2356&-56.9141&4.9&$2.1 (-1.1 +1.4)$&&&UNIDENT\\
N306& J080525.5+753432&121.3563&75.5757&7.4&$16.7 (-3.6 +4.3)$&RBS 690&0.1210&BLAZAR\\
N307&{\bf  J080735.3+023517 }&121.8971&2.5881&5.0&$6.3 (-3.0 +4.2)$&&&CV?$^{c)}$\\
N308&{\bf  J081006.7--193903 }&122.5278&-19.6508&5.0&$5.6 (-2.8 +3.7)$&&&UNIDENT\\
N309& J081726.1--073113$^{b)}$&124.3588&-7.5202&&${\sim}20$&Abell 644&0.0704&CLUSTER\\
N310& J081820.1--142544&124.5837&-14.4290&5.6&$9.4 (-3.3 +4.3)$&1RXS J081820.4-142555&0.1070&SEYFERT\\
N311& J081857.0--225256&124.7377&-22.8823&4.9&$5.0 (-2.5 +3.3)$&RX J0818.9-2252&0.0350&SEYFERT\\
N312& J082625.5--703138&126.6062&-70.5273&7.2&$4.3 (-1.0 +1.1)$&1ES 0826-703&&CV$^{c)}$\\
N313& J082628.9--640406&126.6204&-64.0684&6.4&$3.9 (-1.2 +1.4)$&1RXS J082627.1-640421&&BLAZAR\\
N314& J083521.2--451031&128.8382&-45.1752&12.1&$36.0 (-4.4 +4.9)$&Vela Pulsar&&SNR / PULSAR\\
N315& J083821.9+483816&129.5913&48.6379&6.4&$11.2 (-3.7 +4.7)$&EI UMa&&CV\\
N316& J083831.0--355929&129.6293&-35.9915&6.9&$9.2 (-2.8 +3.4)$&Fairall 1146&0.0318&SEYFERT\\
N317& J083848.7--483115&129.7028&-48.5210&4.9&$5.8 (-2.1 +2.7)$&IGR J08390-4833&&CV\\
N318& J083950.2--121437&129.9593&-12.2437&6.2&$12.5 (-3.8 +4.7)$&3C 206&0.1978&SEYFERT\\
N319& J084123.8+705333&130.3493&70.8926&7.2&$11.8 (-3.3 +4.0)$&4C +71.07&2.1720&BLAZAR\\
N320& J084434.0--375747&131.1417&-37.9631&9.5&$15.6 (-3.4 +4.1)$&1RXS J084433.5-375738&&STAR?$^{c)}$\\
N321& J084518.8+142052&131.3283&14.3477&5.5&$8.0 (-3.3 +4.5)$&PBC J0845.3+1421&0.0606&SEYFERT\\
N322& J085040.6--421156&132.6693&-42.1988&5.7&$8.8 (-2.6 +3.2)$&SWIFT J0850.8-4219&&X-RAY BINARY?$^{c)}$\\
N323& J085740.9--554227&134.4202&-55.7075&5.2&$4.1 (-1.6 +2.0)$&2RXS J085738.9-554156&&UNIDENT\\
N324& J090207.2--403313&135.5299&-40.5535&81.9&$1518.4 (-30.8 +31.4)$&Vela X-1&&HMXB\\
N325& J090236.0--481325&135.6502&-48.2237&7.7&$6.7 (-2.5 +3.1)$&IGR J09026-4812&0.0390&SEYFERT\\
N326&{\bf  J090632.4+401501 }&136.6349&40.2503&5.2&$4.2 (-2.8 +4.0)$&&&UNIDENT\\
N327& J090705.1+470919&136.7713&47.1553&6.8&$8.0 (-3.3 +4.4)$&RBS 741&&STAR\\
N328& J090914.8--094035$^{b)}$&137.3118&-9.6763&&${\sim}60$&Abell 754&0.0535&CLUSTER\\
N329& J091203.4--645200&138.0141&-64.8664&30.1&$81.6 (-4.4 +4.6)$&MAXI J0911-655&&LMXB\\
N330&{\bf  J091324.3--573638 }&138.3513&-57.6107&5.0&$0.9 (-0.9 +1.7)$&&&UNIDENT\\
N331& J091511.9--752345&138.7997&-75.3957&4.9&$1.9 (-0.8 +1.0)$&RX J0915.3-7523&&AGN$^{c)}$\\
N332& J091609.8--621920&139.0409&-62.3224&10.7&$14.4 (-2.2 +2.4)$&IRAS 09149-6206&0.0571&SEYFERT\\
N333& J092021.6+860249&140.0898&86.0469&5.0&$5.1 (-2.0 +2.5)$&1RXS J092015.3+860254&&AGN$^{c)}$\\
N334& J092027.9--551213&140.1163&-55.2035&27.7&$72.3 (-4.3 +4.5)$&4U 0919-54&&LMXB\\
N335& J092046.3--080322&140.1930&-8.0561&7.8&$16.6 (-4.2 +5.2)$&MCG -01-24-012&0.0198&SEYFERT\\
N336& J092234.6--631738&140.6442&-63.2938&18.0&$29.3 (-2.9 +3.1)$&2S 0921-630&&LMXB\\
N337& J092343.5+225439&140.9313&22.9109&7.1&$13.8 (-4.1 +5.2)$&MCG +04-22-04&0.0332&SEYFERT\\
N338& J092418.4--314218&141.0766&-31.7049&19.4&$82.0 (-8.0 +8.8)$&NuSTAR J092418-3142.2&&LMXB?$^{c)}$\\
N339& J092514.1+521654&141.3088&52.2817&7.2&$12.9 (-3.8 +4.8)$&Mrk 110&0.0355&SEYFERT\\
N340& J092547.2+692747&141.4465&69.4631&5.8&$6.7 (-2.6 +3.4)$&IGR J09253+6929&0.0398&SEYFERT\\
N341& J092615.3--842119&141.5638&-84.3552&5.9&$4.9 (-1.4 +1.6)$&IRAS 09305-8408&0.0629&SEYFERT\\
N342& J092752.9--694439&141.9705&-69.7442&5.9&$5.3 (-1.2 +1.4)$&PBC J0927.8-6945&&CV\\
N343&{\bf  J093451.4+312206 }&143.7143&31.3684&5.0&$4.2 (-2.6 +3.7)$&&&UNIDENT\\
N344& J094542.2--141940&146.4258&-14.3278&7.8&$17.2 (-4.3 +5.3)$&NGC 2992&0.0073&SEYFERT\\
N345&{\bf  J094718.3--380408 }&146.8262&-38.0689&5.1&$4.6 (-2.5 +3.5)$&&&UNIDENT\\
N346& J094740.3--305655&146.9181&-30.9486&16.4&$50.8 (-5.6 +6.2)$&ESO 434-G040&0.0082&SEYFERT\\
N347& J095155.3--064911&147.9803&-6.8197&5.7&$6.4 (-3.0 +4.1)$&NGC 3035&0.0146&SEYFERT\\
N348&{\bf  J095243.1--200912 }&148.1795&-20.1532&4.9&$6.6 (-3.0 +4.1)$&&&UNIDENT\\
N349& J095551.0+694055&148.9625&69.6819&7.3&$9.8 (-2.9 +3.7)$&M82 X-1&&ULX\\
N350& J095838.2--411040&149.6592&-41.1779&5.0&$4.7 (-2.2 +2.9)$&ICRF J095838.2-411033&2.9340&BLAZAR\\
N351& J095929.6--224926&149.8735&-22.8239&7.3&$10.6 (-3.0 +3.7)$&NGC 3081&0.0080&SEYFERT\\
N352&{\bf  J100229.7--020820 }&150.6239&-2.1388&5.6&$4.2 (-2.6 +3.7)$&&&UNIDENT\\
N353& J100617.1--701349&151.5711&-70.2302&5.1&$1.8 (-1.0 +1.2)$&OY Car&&CV\\
N354& J100947.3--581735&152.4471&-58.2930&22.7&$32.2 (-2.5 +2.7)$&GRO J1008-57&&HMXB\\
N355& J101012.0--565517&152.5501&-56.9214&8.2&$8.2 (-2.0 +2.4)$&IGR J10100-5655&&HMXB\\
N356& J101103.1--574802&152.7628&-57.8006&8.3&$8.4 (-2.0 +2.3)$&IGR J10109-5746&&CV\\
N357&{\bf  J101116.2+321713 }&152.8176&32.2868&4.8&$9.3 (-3.4 +4.4)$&&&UNIDENT\\
N358& J101132.4--442258&152.8849&-44.3828&4.9&$3.8 (-1.6 +2.0)$&1RXS J101130.7-442241&&UNIDENT\\
N359&{\bf  J101223.8--194516 }&153.0991&-19.7543&4.9&$3.1 (-2.2 +3.1)$&&&UNIDENT\\
N360& J102330.5+195149&155.8771&19.8637&9.6&$23.7 (-5.1 +6.2)$&NGC 3227&0.0037&SEYFERT\\
N361& J102347.6+003835&155.9482&0.6429&7.5&$14.4 (-4.2 +5.3)$&PSR J1023+0038&&LMXB\\
N362& J103152.1--345116&157.9670&-34.8544&5.0&$8.1 (-2.7 +3.4)$&NGC 3281&0.0107&SEYFERT\\
N363&{\bf  J103447.6--432155 }&158.6983&-43.3652&5.2&$0.9 (-0.9 +2.0)$&&&UNIDENT\\
N364& J103735.5--564747&159.3981&-56.7963&14.5&$31.3 (-3.6 +3.9)$&4U 1036-56&&HMXB\\
N365& J103843.9--494659&159.6828&-49.7829&6.2&$6.1 (-2.0 +2.5)$&SWIFT J1038.8-4942&0.0600&SEYFERT\\
N366& J104450.9--602446&161.2122&-60.4128&5.4&$5.2 (-1.5 +1.8)$&IGR J10447-6027&&AGN?$^{c)}$\\
N367& J104503.3--594104&161.2638&-59.6846&31.9&$111.6 (-5.7 +5.9)$&eta Car&&STAR\\
N368&{\bf  J104802.0+245619 }&162.0083&24.9387&4.9&$7.6 (-3.2 +4.4)$&&&UNIDENT\\
N369& J104833.4--390227&162.1390&-39.0408&5.6&$1.0 (-1.0 +2.2)$&SWIFT J1048.6-3901&0.0446&SEYFERT$^{c)}$\\
N370&{\bf  J105501.7--145127 }&163.7569&-14.8576&4.9&$5.4 (-2.7 +3.7)$&&&UNIDENT\\
N371& J105946.7+650408&164.9444&65.0688&6.3&$8.6 (-2.8 +3.6)$&PBC J1059.9+6505&0.0836&SEYFERT\\
N372& J110019.9--073854&165.0831&-7.6482&5.4&$8.4 (-3.2 +4.3)$&RX J1100.3-0738&0.0655&SEYFERT\\
N373& J110337.9--232936&165.9080&-23.4934&6.0&$10.9 (-3.1 +3.8)$&2A 1058-226&0.1860&BLAZAR\\
N374&{\bf  J110350.0--203446 }&165.9582&-20.5795&5.0&$4.7 (-2.5 +3.3)$&&&UNIDENT\\
N375& J110427.9+381234&166.1161&38.2095&24.9&$155.5 (-11.8 +12.7)$&Mrk 421&0.0310&BLAZAR\\
N376& J110647.4+723410&166.6974&72.5694&9.8&$16.0 (-3.4 +4.0)$&NGC 3516&0.0088&SEYFERT\\
N377& J111153.2--611826&167.9718&-61.3072&5.7&$2.3 (-1.2 +1.5)$&NGC 3576&&SFR$^{c)}$\\
N378& J111457.9--611432&168.7411&-61.2422&5.4&$4.0 (-1.4 +1.7)$&NGC 3603&&SFR$^{c)}$\\
N379& J111821.7--543730&169.5905&-54.6250&5.1&$4.0 (-1.5 +1.9)$&IGR J11187-5438&&LMXB?$^{c)}$\\
N380& J112048.4--431531&170.2016&-43.2587&6.5&$6.6 (-2.4 +3.0)$&ESO 265-G023&0.0566&SEYFERT\\
N381& J112115.0--603722&170.3124&-60.6227&179.3&$1319.3 (-12.4 +12.5)$&Cen X-3&&HMXB\\
N382&{\bf  J112120.9--742648 }&170.3372&-74.4467&5.5&$2.2 (-1.1 +1.4)$&&&UNIDENT\\
N383& J112437.6--591620&171.1568&-59.2723&7.1&$4.4 (-1.5 +1.8)$&PSR J1124-5916&&SNR / PULSAR\\
N384& J113034.0--780048&172.6417&-78.0133&6.9&$5.1 (-1.5 +1.8)$&RX J1130.5-7800&&BLAZAR\\
N385& J113154.2--343639&172.9757&-34.6109&5.5&$5.0 (-2.3 +2.9)$&1RXS J113155.7-343632&&STAR\\
N386&{\bf  J113257.7+634402 }&173.2404&63.7339&5.0&$5.5 (-2.3 +2.9)$&&&UNIDENT\\
N387& J113631.2+673702&174.1299&67.6173&6.5&$9.0 (-2.6 +3.2)$&RBS 1004&0.1342&BLAZAR\\
N388& J113851.7--232118&174.7153&-23.3551&5.0&$6.0 (-2.6 +3.5)$&HE 1136-2304&0.0270&SEYFERT\\
N389& J113901.9--374410&174.7581&-37.7360&13.5&$35.7 (-5.1 +5.8)$&NGC 3783&0.0098&SEYFERT\\
N390& J113910.4+591216&174.7934&59.2044&4.8&$4.3 (-2.2 +2.9)$&SBS 1136+594&0.0610&SEYFERT\\
N391& J113930.3--652350&174.8764&-65.3973&7.1&$6.5 (-1.6 +1.9)$&GT Mus&&STAR\\
N392& J114122.9--641025&175.3452&-64.1735&13.0&$16.2 (-2.3 +2.6)$&V1033 Cen&&CV\\
N393& J114339.0+714123&175.9127&71.6896&12.6&$26.9 (-4.1 +4.7)$&DO Dra&&CV\\
N394& J114347.8--690528$^{b)}$&175.9490&-69.0911&&${\sim}60$&PSZ2 G296.91-07.00&0.3100&CLUSTER\\
N395& J114359.4--610730&175.9973&-61.1251&10.8&$15.8 (-2.4 +2.7)$&IGR J11435-6109&&HMXB\\
N396& J114430.2+365308&176.1259&36.8857&5.6&$4.4 (-1.9 +2.5)$&KUG 1141+371&0.0382&SEYFERT\\
N397&{\bf  J114446.2+053312 }&176.1927&5.5533&4.9&$4.3 (-2.5 +3.4)$&&&UNIDENT\\
N398& J114515.8+794052&176.3158&79.6810&5.1&$6.6 (-2.2 +2.7)$&1ES 1141+79.9&0.0673&SEYFERT\\
N399& J114541.3--182709&176.4222&-18.4524&7.0&$11.3 (-3.3 +4.1)$&H 1143-182&0.0328&SEYFERT\\
N400& J114552.1--695358&176.4673&-69.8995&5.0&$4.0 (-1.4 +1.7)$&PKS 1143-696&0.2434&BLAZAR\\
N401& J114721.9--495309&176.8413&-49.8858&10.1&$14.8 (-2.6 +3.0)$&XMMSL2 J114724.7-495303&&UNIDENT$^{c)}$\\
N402& J114728.3--615715&176.8679&-61.9541&34.3&$131.8 (-6.2 +6.5)$&1E 1145.1-6141&&HMXB\\
N403& J114759.5--621229&176.9979&-62.2081&8.3&$6.8 (-1.8 +2.1)$&4U 1145-619&&HMXB\\
N404& J115224.4--673841&178.1018&-67.6448&6.1&$4.3 (-1.4 +1.6)$&1RXS J115222.9-673815&&UNIDENT\\
N405& J115526.2--564144&178.8592&-56.6956&11.0&$13.5 (-2.3 +2.7)$&V1040 Cen&&CV\\
N406& J115755.3+552721&179.4802&55.4557&5.1&$6.3 (-2.5 +3.2)$&NGC 3998&0.0036&SEYFERT\\
N407&{\bf  J115949.1+464206 }&179.9545&46.7017&4.9&$3.2 (-2.2 +3.1)$&&&UNIDENT\\
N408&{\bf  J120232.4--194814 }&180.6350&-19.8040&4.9&$7.0 (-2.6 +3.3)$&&&UNIDENT\\
N409& J120247.4--535003&180.6976&-53.8340&10.4&$13.5 (-2.4 +2.8)$&IGR J12026-5349&0.0284&SEYFERT\\
N410& J120310.6+443139&180.7941&44.5275&6.4&$9.4 (-3.1 +3.9)$&NGC 4051&0.0022&SEYFERT\\
N411&{\bf  J120413.4--294646 }&181.0558&-29.7794&5.7&$3.2 (-2.0 +2.7)$&&&AGN$^{c)}$\\
N412& J121033.1+392421&182.6380&39.4059&17.8&$98.9 (-10.2 +11.2)$&NGC 4151&0.0033&SEYFERT\\
N413& J121225.1--580028&183.1044&-58.0078&6.5&$4.3 (-1.6 +1.9)$&IGR J12123-5802&&CV\\
N414& J121314.9--645231&183.3120&-64.8754&35.2&$137.9 (-6.3 +6.6)$&4U 1210-64&&HMXB\\
N415& J121323.9--261756&183.3496&-26.2990&4.9&$2.8 (-2.0 +2.7)$&RBS 1080&0.2780&BLAZAR\\
N416&{\bf  J121356.7+440847 }&183.4862&44.1464&4.9&$6.5 (-2.4 +3.1)$&&&UNIDENT\\
N417& J121710.5+071120&184.2938&7.1890&6.5&$11.7 (-3.5 +4.4)$&NGC 4235&0.0074&SEYFERT\\
N418& J122143.8+751830&185.4324&75.3084&6.6&$7.7 (-2.3 +2.8)$&Mrk 205&0.0708&SEYFERT\\
N419& J122547.1+123938&186.4462&12.6605&12.1&$38.8 (-5.9 +6.8)$&NGC 4388&0.0086&SEYFERT\\
N420&{\bf  J122617.6+190920 }&186.5735&19.1556&4.9&$3.7 (-1.9 +2.4)$&&0.1213&SEYFERT\\
N421& J122637.1--624613&186.6545&-62.7702&93.1&$922.9 (-16.5 +16.8)$&GX 301-2&&HMXB\\
N422&{\bf  J122643.2+104935 }&186.6798&10.8265&5.1&$3.2 (-2.6 +3.8)$&&&UNIDENT\\
N423&{\bf  J122708.5+263416 }&186.7853&26.5710&4.9&$5.9 (-2.6 +3.5)$&&&UNIDENT\\
N424& J122906.1+020316&187.2756&2.0545&14.1&$49.7 (-6.4 +7.2)$&3C 273&0.1583&BLAZAR\\
N425& J123002.8+691205&187.5116&69.2013&4.8&$3.2 (-1.8 +2.3)$&4 Dra&&CV\\
N426& J123047.8+122307$^{b)}$&187.6991&12.3852&&${\sim}50$&Virgo Cluster&0.0038&CLUSTER\\
N427& J123136.9--475757&187.9038&-47.9658&5.2&$2.2 (-1.5 +2.0)$&1RXS J123137.4-475800&0.0279&SEYFERT\\
N428& J123536.8--395438&188.9031&-39.9104&9.6&$16.0 (-2.9 +3.3)$&NGC 4507&0.0119&SEYFERT\\
N429& J123629.1--664554&189.1214&-66.7651&6.1&$5.6 (-1.6 +1.9)$&XMMSL2 J123629.8-664549&&UNIDENT$^{c)}$\\
N430& J123815.9--384254&189.5661&-38.7150&5.1&$4.0 (-1.8 +2.3)$&V1025 Cen&&CV\\
N431&{\bf  J123821.8--253205 }&189.5910&-25.5346&11.6&$20.4 (-3.8 +4.5)$&&&UNIDENT$^{c)}$\\
N432& J123855.1--271830&189.7297&-27.3082&6.2&$8.8 (-2.8 +3.5)$&ESO 506-G027&0.0252&SEYFERT\\
N433& J124124.4--574953&190.3518&-57.8314&10.1&$10.9 (-2.2 +2.5)$&IGR J12415-5750&0.0242&SEYFERT\\
N434& J124249.6--630348&190.7066&-63.0632&5.4&$4.3 (-1.6 +2.0)$&1H 1249-637&&STAR?$^{c)}$\\
N435& J124640.6+543222&191.6690&54.5394&5.5&$5.2 (-2.3 +3.0)$&NGC 4686&0.0167&SEYFERT$^{c)}$\\
N436& J124849.2--411817$^{b)}$&192.2051&-41.3047&&${\sim}60$&Centaurus Cluster&0.0110&CLUSTER\\
N437& J124939.4--590514&192.4140&-59.0871&16.5&$29.2 (-3.2 +3.6)$&4U 1246-58&&LMXB\\
N438& J125224.3--291456&193.1011&-29.2488&16.5&$47.0 (-5.0 +5.5)$&EX Hya&&CV\\
N439& J125342.1--393157&193.4256&-39.5324&7.1&$6.7 (-2.1 +2.6)$&1RXS J125341.2-393200&0.1785&BLAZAR\\
N440& J125611.4--054714&194.0474&-5.7872&7.0&$9.4 (-2.9 +3.7)$&3C 279&0.5362&BLAZAR\\
N441& J125737.0--691719&194.4044&-69.2886&49.5&$318.4 (-10.5 +10.9)$&4U 1254-69&&LMXB\\
N442& J125927.3--041049$^{b)}$&194.8636&-4.1804&&${\sim}10$&Abell 1651&0.0838&CLUSTER\\
N443& J130115.7--613620&195.3154&-61.6054&6.6&$5.8 (-1.8 +2.2)$&GX 304-1&&HMXB\\
N444&{\bf  J130353.6+453542 }&195.9735&45.5951&5.0&$1.7 (-1.7 +2.5)$&&&UNIDENT\\
N445& J130526.0--492816&196.3582&-49.4712&4.8&$8.9 (-2.1 +2.6)$&NGC 4945&0.0018&SEYFERT\\
N446& J130755.5+535120&196.9812&53.8555&4.9&$7.1 (-2.8 +3.7)$&EV UMa&&CV\\
N447& J131045.7--555220&197.6904&-55.8722&5.2&$3.3 (-1.5 +1.9)$&IGR J13109-5552&0.1040&SEYFERT\\
N448& J131239.5--624256&198.1647&-62.7155&6.1&$4.1 (-1.4 +1.6)$&WR 48a&&STAR$^{c)}$\\
N449& J131503.1--423653&198.7628&-42.6148&5.0&$4.1 (-1.8 +2.3)$&1E 1312-4221&0.1050&BLAZAR\\
N450& J131654.1--715521&199.2254&-71.9225&4.9&$5.4 (-1.8 +2.2)$&IGR J13168-7157&0.0700&SEYFERT\\
N451& J132032.4--701437&200.1352&-70.2437&6.4&$5.7 (-1.8 +2.2)$&1RXS J132032.3-701451&&X-RAY BINARY?$^{c)}$\\
N452& J132425.6--620133&201.1066&-62.0259&4.9&$3.3 (-1.6 +2.0)$&SAX J1324.4-6200&&HMXB\\
N453& J132436.0--573255$^{b)}$&201.1502&-57.5487&&${\sim}10$&RXC J1324.7-5736&0.0190&CLUSTER\\
N454& J132527.9--430111&201.3663&-43.0197&33.3&$180.5 (-8.8 +9.2)$&Cen A&0.0018&SEYFERT\\
N455& J132636.9--620809&201.6539&-62.1358&25.1&$64.9 (-4.3 +4.5)$&4U 1323-62&&LMXB\\
N456& J132803.3--313135$^{b)}$&202.0135&-31.5265&&${\sim}50$&Abell 3558&0.0469&CLUSTER\\
N457&{\bf  J132858.1--363909 }&202.2423&-36.6525&4.9&$2.8 (-1.7 +2.2)$&&&UNIDENT\\
N458& J133113.9--252402&202.8078&-25.4005&7.6&$8.8 (-2.4 +2.9)$&ESO 509-G038&0.0261&SEYFERT\\
N459& J133118.4--545830&202.8266&-54.9750&7.6&$10.8 (-2.4 +2.8)$&BV Cen&&CV\\
N460&{\bf  J133226.7+513522 }&203.1112&51.5894&5.0&$1.4 (-1.4 +2.3)$&&&UNIDENT\\
N461&{\bf  J133428.4--362533 }&203.6183&-36.4257&4.8&$2.5 (-1.6 +2.1)$&&&UNIDENT\\
N462& J133554.1--341745&203.9754&-34.2958&13.4&$25.6 (-3.7 +4.1)$&ESO 383-G035&0.0076&SEYFERT\\
N463& J133815.8+043232&204.5658&4.5423&10.5&$21.6 (-4.1 +4.8)$&NGC 5252&0.0229&SEYFERT\\
N464&{\bf  J133936.9--174148 }&204.9036&-17.6968&4.9&$3.0 (-1.8 +2.4)$&&&UNIDENT\\
N465&{\bf  J133949.9--643019 }&204.9580&-64.5052&5.3&$3.5 (-1.5 +1.9)$&&&UNIDENT$^{c)}$\\
N466& J134448.4--360429&206.2018&-36.0746&4.8&$0.3 (-0.3 +1.8)$&ESO 383-G069&0.0374&SEYFERT\\
N467& J134649.2--602422&206.7048&-60.4061&6.5&$7.7 (-2.2 +2.7)$&Cen B&0.0121&SEYFERT\\
N468& J134732.4--325012$^{b)}$&206.8848&-32.8367&&${\sim}100$&Abell 3571&0.0397&CLUSTER\\
N469& J134736.5--603700&206.9019&-60.6164&13.9&$26.0 (-3.6 +4.0)$&4U 1344-60&0.0130&SEYFERT\\
N470& J134847.4+263455$^{b)}$&207.1974&26.5820&&${\sim}50$&Abell 1795&0.0630&CLUSTER\\
N471& J134919.3--301830&207.3303&-30.3082&23.4&$79.3 (-6.2 +6.7)$&IC 4329A&0.0161&SEYFERT\\
N472& J134953.3+020445&207.4723&2.0792&6.2&$8.3 (-2.4 +3.0)$&UM 614&0.0329&SEYFERT\\
N473& J135305.9+691822&208.2745&69.3062&7.8&$9.1 (-2.2 +2.6)$&Mrk 279&0.0305&SEYFERT\\
N474& J140044.8--632540&210.1866&-63.4277&7.6&$6.9 (-2.1 +2.6)$&IGR J14003-6326&&SNR / PULSAR\\
N475& J140103.4+025221&210.2643&2.8725&5.6&$5.5 (-2.1 +2.7)$&Abell 1835&0.2506&CLUSTER\\
N476&{\bf  J140146.9--501333 }&210.4456&-50.2259&6.0&$4.2 (-1.6 +2.0)$&&&UNIDENT\\
N477& J140429.6--614707&211.1233&-61.7854&5.0&$5.7 (-2.0 +2.5)$&IGR J14043-6148&&UNIDENT\\
N478&{\bf  J140504.4--534139 }&211.2683&-53.6942&4.9&$3.9 (-1.4 +1.8)$&&&UNIDENT\\
N479& J140654.9--052749&211.7288&-5.4635&5.1&$3.8 (-1.8 +2.4)$&2SXPS J140655.3-052735&0.0095&AGN$^{c)}$\\
N480&{\bf  J140740.6+222836 }&211.9192&22.4767&4.9&$5.1 (-2.1 +2.8)$&&&UNIDENT\\
N481& J140908.0--451716&212.2833&-45.2877&9.4&$10.9 (-2.6 +3.1)$&V834 Cen&&CV\\
N482&{\bf  J141245.9--442932 }&213.1913&-44.4924&4.9&$3.3 (-1.7 +2.3)$&&&UNIDENT\\
N483& J141249.5--402141&213.2064&-40.3613&7.0&$7.3 (-2.3 +2.8)$&V504 Cen&&CV$^{c)}$\\
N484& J141309.0--652021&213.2877&-65.3391&10.5&$17.0 (-3.0 +3.4)$&Circinus Galaxy&0.0014&SEYFERT\\
N485& J141315.2--031226&213.3133&-3.2073&18.7&$50.6 (-5.2 +5.7)$&NGC 5506&0.0059&SEYFERT\\
N486& J141650.0--115857&214.2083&-11.9826&5.1&$6.7 (-2.2 +2.7)$&1RXS J141650.6-1158&0.0990&SEYFERT\\
N487& J141759.0+250808&214.4958&25.1356&10.9&$20.3 (-3.2 +3.6)$&NGC 5548&0.0163&SEYFERT\\
N488& J141904.9--131034&214.7704&-13.1761&5.0&$4.1 (-1.9 +2.4)$&PG 1416-129&0.1293&SEYFERT\\
N489& J141909.8+075500&214.7908&7.9168&5.2&$5.3 (-2.0 +2.5)$&SWIFT J1419.1+0790&0.0560&SEYFERT\\
N490& J142112.7--624202&215.3031&-62.7005&16.9&$40.8 (-4.5 +5.0)$&4U 1416-62&&HMXB\\
N491& J142131.0+474724&215.3791&47.7899&5.2&$4.1 (-1.8 +2.3)$&2A 1418+485&0.0730&SEYFERT\\
N492& J142148.2--630135&215.4510&-63.0264&5.0&$2.6 (-1.7 +2.2)$&2E 1418.0-6247&&UNIDENT\\
N493& J142422.5+243653&216.0936&24.6147&4.9&$4.2 (-1.8 +2.2)$&SWIFT J1424.3+2435&0.0169&SEYFERT\\
N494& J142557.4+374954&216.4892&37.8316&5.1&$9.6 (-2.4 +2.9)$&Abell 1914&0.1660&CLUSTER\\
N495&{\bf  J142721.7--681513 }&216.8403&-68.2537&5.1&$1.7 (-1.4 +1.9)$&&&UNIDENT\\
N496&{\bf  J142748.7--203659 }&216.9531&-20.6163&4.8&$2.4 (-1.6 +2.2)$&&&UNIDENT\\
N497& J142833.1+424011&217.1378&42.6698&10.0&$10.1 (-2.5 +3.0)$&4U 1444+43&0.1292&BLAZAR\\
N498& J142906.2+011710&217.2759&1.2862&7.2&$8.7 (-2.4 +2.9)$&Mrk 1383&0.0860&SEYFERT\\
N499& J142958.9--671438&217.4954&-67.2439&8.2&$6.8 (-2.1 +2.5)$&IGR J14298-6715&&LMXB\\
N500& J143307.5--611544&218.2812&-61.2621&5.9&$5.3 (-2.0 +2.6)$&IGR J14331-6112&&HMXB\\
N501& J143649.4--161341&219.2059&-16.2281&5.8&$2.6 (-1.7 +2.3)$&HE 1434-1600&0.1445&SEYFERT\\
N502& J143739.7--361324&219.4156&-36.2233&8.3&$8.3 (-2.1 +2.6)$&XMMSL2 J143739.7-361331&&STAR\\
N503& J144037.4--384649&220.1559&-38.7803&8.7&$9.0 (-2.1 +2.5)$&1RXS J144037.4-384658&&BLAZAR\\
N504& J144223.1--171505&220.5961&-17.2514&4.9&$3.4 (-1.7 +2.2)$&NGC 5728&0.0095&SEYFERT\\
N505& J144248.5+120053&220.7022&12.0147&7.4&$12.2 (-2.6 +3.1)$&1ES 1440+122&0.1631&BLAZAR\\
N506& J144712.9--631719&221.8036&-63.2887&4.9&$4.4 (-1.9 +2.4)$&IGR J14471-6319&0.0380&SEYFERT\\
N507& J144851.0--400843&222.2126&-40.1451&5.9&$6.2 (-2.2 +2.7)$&IGR J14488-4008&0.1230&SEYFERT\\
N508& J145742.4--430811&224.4266&-43.1364&5.5&$4.7 (-2.2 +2.8)$&IGR J14579-4308&0.0166&SEYFERT\\
N509& J145804.3--390945&224.5178&-39.1626&5.1&$3.5 (-1.6 +2.0)$&ESO 327-G035&0.0381&SEYFERT\\
N510& J150340.6--154116&225.9192&-15.6879&12.3&$19.0 (-2.9 +3.3)$&EGR J1504-1539&&BLAZAR\\
N511&{\bf  J150341.0+271027 }&225.9209&27.1741&4.9&$1.9 (-1.4 +1.8)$&&&UNIDENT\\
N512& J150401.7+102619&226.0070&10.4385&8.2&$11.8 (-2.6 +3.0)$&Mrk 841&0.0364&SEYFERT\\
N513& J150407.4--024811&226.0307&-2.8030&5.7&$9.9 (-2.6 +3.1)$&RBS 1460&0.2153&CLUSTER\\
N514& J150926.2--664924&227.3590&-66.8233&9.2&$11.4 (-2.5 +3.0)$&IGR J15094-6649&&CV\\
N515& J151003.9+333057$^{b)}$&227.5163&33.5158&&${\sim}50$&Abell 2034&0.1132&CLUSTER\\
N516& J151054.2+054422&227.7257&5.7396&6.3&$20.3 (-3.3 +3.8)$&Abell 2029&0.0773&CLUSTER\\
N517& J151250.8--090611&228.2116&-9.1030&5.9&$5.1 (-1.8 +2.2)$&PKS 1510-08&0.3600&BLAZAR\\
N518& J151347.6--590754$^{b)}$&228.4482&-59.1318&&${\sim}60$&PSR B1509-58&&SNR / PULSAR\\
N519& J151433.2--455920$^{b)}$&228.6383&-45.9889&&${\sim}30$&RXC J1514.6-4558&0.0580&CLUSTER\\
N520& J151442.7--812321&228.6780&-81.3891&5.9&$3.9 (-1.6 +1.9)$&SWIFT J1513.8-8125&0.0690&SEYFERT\\
N521& J151747.5+652529&229.4479&65.4249&5.0&$4.9 (-1.7 +2.0)$&H 1517+656&0.7020&BLAZAR\\
N522& J152040.8--571002&230.1702&-57.1673&140.6&$3373.0 (-40.2 +40.7)$&Cir X-1&&HMXB\\
N523& J152100.6+320405&230.2526&32.0681&5.2&$5.5 (-1.7 +2.0)$&2SXPS J152101.8+320415&0.1143&SEYFERT$^{c)}$\\
N524& J152148.8+074341$^{b)}$&230.4532&7.7280&&${\sim}10$&MKW 3s&0.0450&CLUSTER\\
N525& J152222.6+274420$^{b)}$&230.5944&27.7389&&${\sim}10$&Abell 2065&0.0731&CLUSTER\\
N526& J152345.6+633923&230.9401&63.6565&4.9&$2.6 (-1.2 +1.5)$&4C +63.22&0.2040&SEYFERT\\
N527& J153414.5+625852&233.5604&62.9810&6.0&$3.5 (-1.2 +1.5)$&1RXS J153412.6+625902&0.2600&SEYFERT$^{c)}$\\
N528& J153550.9+575358&233.9620&57.8995&7.8&$5.8 (-1.4 +1.6)$&Mrk 290&0.0302&SEYFERT\\
N529& J153814.0--554219&234.5583&-55.7052&6.3&$7.4 (-2.3 +2.9)$&AX J1538.3–5541&&LMXB$^{c)}$\\
N530& J153937.0--833503&234.9040&-83.5841&5.4&$4.5 (-1.6 +2.0)$&RXC J1539.5-8335&0.0728&CLUSTER\\
N531& J154223.2--522307&235.5966&-52.3851&44.4&$385.5 (-14.2 +14.7)$&4U 1538-52&&HMXB\\
N532& J154500.2--664200&236.2507&-66.7001&4.9&$3.3 (-1.7 +2.2)$&1RXS J154458.3-664153&&BLAZAR\\
N533& J154753.6--623411&236.9734&-62.5696&23.5&$87.1 (-6.5 +7.0)$&4U 1543-624&&LMXB\\
N534& J154805.3--473806&237.0220&-47.6349&4.9&$3.4 (-1.9 +2.6)$&1RXS J154807.4-473830&0.0206&AGN$^{c)}$\\
N535& J154814.2--452847&237.0592&-45.4797&10.6&$22.4 (-3.7 +4.3)$&NY Lup&&CV\\
N536& J154824.5--134519&237.1020&-13.7552&7.6&$11.1 (-3.1 +3.8)$&NGC 5995&0.0254&SEYFERT\\
N537& J154849.9--225050&237.2078&-22.8473&11.5&$23.1 (-4.1 +4.8)$&PMN J1548-2251&0.1920&BLAZAR\\
N538& J155247.0+185641&238.1957&18.9447&5.3&$4.7 (-1.7 +2.0)$&PG 1550+191&&CV\\
N539& J155342.9+234827&238.4288&23.8075&5.8&$5.5 (-1.9 +2.3)$&4C +23.42&0.1176&SEYFERT\\
N540&{\bf  J155519.3--353019 }&238.8306&-35.5052&4.9&$4.6 (-2.1 +2.8)$&&&UNIDENT\\
N541& J155543.6+111125&238.9315&11.1902&7.6&$6.5 (-1.9 +2.3)$&PG 1553+11&0.3600&BLAZAR\\
N542& J155700.0--791406&239.2499&-79.2349&4.9&$2.8 (-1.5 +1.9)$&PKS 1549-79&0.1500&BLAZAR\\
N543& J155826.5+271352$^{b)}$&239.6103&27.2311&&${\sim}50$&Abell 2142&0.0903&CLUSTER\\
N544& J155929.5+255512&239.8730&25.9201&5.9&$3.0 (-1.3 +1.6)$&T CrB&&CV\\
N545& J160050.0--514249&240.2084&-51.7135&4.9&$3.2 (-1.9 +2.5)$&2XMM J160050.7-514245&&STAR$^{c)}$\\
N546& J160102.4--604419&240.2602&-60.7385&28.9&$160.6 (-8.9 +9.4)$&4U 1556-60&&LMXB\\
N547& J160252.1--240200&240.7169&-24.0334&6.0&$3.6 (-2.0 +2.6)$&RX J1602.8-2401B&&STAR\\
N548& J160456.1--722318&241.2338&-72.3884&5.4&$4.4 (-1.8 +2.2)$&1RXS J160454.5-722312&&CV?$^{c)}$\\
N549& J160545.7+255200&241.4404&25.8664&5.2&$3.6 (-1.6 +2.1)$&2E 1603.6+2600&&LMXB\\
N550&{\bf  J160613.9+101915 }&241.5580&10.3209&5.0&$2.7 (-1.9 +2.5)$&&&UNIDENT\\
N551& J160901.4--390519&242.2558&-39.0885&5.3&$0.5 (-0.5 +2.2)$&1RXS J160838.1-390526&&STAR?$^{c)}$\\
N552& J161006.9+035233&242.5289&3.8758&6.9&$9.5 (-2.8 +3.4)$&V519 Ser&&CV\\
N553& J161017.3--634243&242.5722&-63.7118&5.6&$8.7 (-2.4 +2.9)$&1RXS J161017.3-634234&0.2094&SEYFERT$^{c)}$\\
N554& J161156.7--603826$^{b)}$&242.9862&-60.6404&&${\sim}30$&Abell 3627&0.0163&CLUSTER$^{c)}$\\
N555& J161201.8--464616&243.0074&-46.7711&5.3&$5.2 (-2.2 +2.8)$&1WGA J1612.0-4646&&CV?$^{c)}$\\
N556& J161243.0--522526&243.1790&-52.4238&40.0&$332.3 (-13.5 +14.1)$&4U 1608-52&&LMXB\\
N557& J161358.4+654314&243.4931&65.7205&8.2&$5.5 (-1.2 +1.4)$&Mrk 876&0.1385&SEYFERT\\
N558& J161415.5--605124$^{b)}$&243.5645&-60.8566&&${\sim}90$&Abell 3627&0.0163&CLUSTER$^{c)}$\\
N559& J161515.4--283729&243.8140&-28.6248&7.0&$7.0 (-2.5 +3.2)$&V893 Sco&&CV\\
N560& J161637.4--495849&244.1558&-49.9804&9.5&$17.5 (-3.4 +4.1)$&IGR J16167-4957&&CV\\
N561& J161741.9+322239&244.4244&32.3776&6.3&$8.0 (-2.0 +2.4)$&3C 332&0.1510&SEYFERT\\
N562& J161932.0--494431&244.8835&-49.7419&14.8&$40.0 (-4.9 +5.5)$&IGR J16195-4945&&HMXB\\
N563&{\bf  J161947.3+435834 }&244.9469&43.9762&4.9&$1.0 (-1.0 +1.3)$&&&UNIDENT\\
N564& J161954.6--153821&244.9775&-15.6392&562.5&$115240.9 (-346.4 +347.4)$&Sco X-1&&LMXB\\
N565& J162046.4--513013&245.1935&-51.5037&11.2&$22.2 (-3.8 +4.4)$&IGR J16207-5129&&HMXB\\
N566& J162145.3+542718&245.4389&54.4551&9.1&$5.0 (-1.1 +1.2)$&SBS 1620+545&0.0520&SEYFERT\\
N567& J162521.1+852947&246.3379&85.4964&5.9&$4.8 (-1.7 +2.1)$&IRAS 16360+8536&0.0629&SEYFERT\\
N568& J162626.2--332941$^{b)}$&246.6092&-33.4948&&${\sim}10$&RXC J1626.3-3329&0.1098&CLUSTER\\
N569& J162718.7--244145&246.8280&-24.6957&7.3&$8.9 (-2.8 +3.5)$&SR 12&&STAR\\
N570& J162802.8--491156&247.0115&-49.1988&61.7&$809.3 (-21.7 +22.3)$&4U 1624-49&&LMXB\\
N571& J162803.5+514629&247.0147&51.7746&10.2&$6.7 (-1.2 +1.4)$&Mrk 1498&0.0556&SEYFERT\\
N572& J162834.5+393226$^{b)}$&247.1439&39.5405&&${\sim}60$&Abell 2199&0.0309&CLUSTER\\
N573& J163147.1--484901&247.9461&-48.8168&7.2&$9.2 (-2.7 +3.3)$&IGR J16318-4848&&HMXB\\
N574& J163202.0--475231&248.0083&-47.8753&23.8&$106.9 (-8.0 +8.6)$&IGR J16320-4751&&HMXB\\
N575& J163217.0--672738&248.0708&-67.4605&34.7&$214.7 (-10.0 +10.5)$&4U 1626-67&&LMXB\\
N576& J163243.1--750756$^{b)}$&248.1796&-75.1321&&${\sim}20$&Abell 3628&0.1492&CLUSTER\\
N577& J163247.7+053419&248.1988&5.5718&5.3&$11.4 (-2.8 +3.4)$&Abell 2204&0.1511&CLUSTER\\
N578& J163401.3--472339&248.5056&-47.3940&44.0&$425.2 (-15.8 +16.4)$&4U 1630-47&&LMXB\\
N579& J163529.2--480558&248.8715&-48.0995&7.6&$10.1 (-2.8 +3.5)$&2E 1631.7-4759&&X-RAY BINARY?$^{c)}$\\
N580& J163813.2--642121$^{b)}$&249.5549&-64.3559&&${\sim}100$&Triangulum Australis Cluster&0.0510&CLUSTER\\
N581&{\bf  J163827.5--441440 }&249.6146&-44.2445&5.0&$2.4 (-1.8 +2.5)$&&&UNIDENT\\
N582& J163829.5--205530&249.6228&-20.9249&5.8&$6.9 (-2.6 +3.3)$&IGR J16385-2057&0.0268&SEYFERT\\
N583& J163905.1--464208&249.7713&-46.7022&12.2&$33.2 (-4.7 +5.3)$&AX J1639.0-4642&&HMXB\\
N584&{\bf  J164035.9+065533 }&250.1496&6.9259&5.0&$4.2 (-2.0 +2.6)$&&&UNIDENT\\
N585& J164055.5--534508&250.2312&-53.7523&55.1&$618.6 (-18.5 +19.0)$&4U 1636-536&&LMXB\\
N586& J164151.5--453227&250.4644&-45.5407&13.8&$34.9 (-5.0 +5.6)$&IGR J16418-4532&&HMXB\\
N587& J164548.1--453643&251.4504&-45.6118&170.2&$6197.0 (-61.1 +61.8)$&GX 340+0&&LMXB\\
N588& J164635.9--450715&251.6495&-45.1207&8.4&$17.2 (-4.1 +4.8)$&IGR J16465-4507&&HMXB\\
N589& J164641.4--602405&251.6726&-60.4014&5.0&$3.9 (-1.9 +2.5)$&CIZA J1646.6-6023&0.1480&CLUSTER\\
N590& J164806.4--451216&252.0266&-45.2044&8.6&$22.5 (-4.4 +5.0)$&IGR J16479-4514&&HMXB\\
N591& J164927.8--434912&252.3657&-43.8200&16.1&$50.0 (-5.7 +6.3)$&IGR J16493-4348&&HMXB\\
N592& J164955.8--330656&252.4826&-33.1156&4.9&$9.6 (-2.9 +3.6)$&IGR J16500-3307&&CV\\
N593& J165042.1+043618&252.6755&4.6050&6.0&$9.4 (-2.7 +3.4)$&NGC 6230&0.0326&SEYFERT\\
N594& J165219.6+555423&253.0818&55.9065&6.5&$2.8 (-0.9 +1.0)$&SBS 1651+559&0.0290&SEYFERT\\
N595& J165246.7--591257&253.1944&-59.2158&7.0&$11.1 (-2.7 +3.3)$&NGC 6221&0.0050&SEYFERT\\
N596& J165309.5--594128$^{b)}$&253.2895&-59.6910&&${\sim}50$&CIZA J1653.0-5943&0.0480&CLUSTER\\
N597& J165351.4+394539&253.4642&39.7609&11.6&$17.3 (-2.6 +3.0)$&Mrk 501&0.0330&BLAZAR\\
N598& J165443.8--191638&253.6823&-19.2772&6.8&$16.1 (-3.5 +4.2)$&IGR J16547-1916&&CV\\
N599& J165602.2+211245&254.0090&21.2125&6.1&$7.6 (-2.3 +2.8)$&1RXS J165602.3+211239&0.0492&SEYFERT\\
N600& J165606.2--520339&254.0257&-52.0608&9.3&$18.7 (-3.6 +4.2)$&IGR J16558-5203&0.0540&SEYFERT\\
N601& J165749.5+352028&254.4561&35.3410&23.1&$61.4 (-4.6 +5.0)$&Her X-1&&LMXB\\
N602& J165833.5+051516&254.6398&5.2544&6.3&$6.4 (-2.3 +2.9)$&PKS 1656+053&0.8800&BLAZAR\\
N603& J170004.3--415800&255.0180&-41.9668&5.7&$7.2 (-2.7 +3.4)$&AX J1740.1-2847&&HMXB\\
N604& J170048.7--413923&255.2028&-41.6563&39.7&$371.3 (-15.2 +15.9)$&OAO 1657-41&&HMXB\\
N605& J170053.1+400356&255.2211&40.0655&5.2&$1.7 (-1.2 +1.5)$&V1237 Her&&CV\\
N606& J170144.3--405130&255.4347&-40.8582&31.9&$246.3 (-12.4 +13.1)$&XTE J1701-407&&LMXB\\
N607& J170249.0--484727&255.7042&-48.7908&16.4&$50.9 (-5.7 +6.4)$&GX 339-4&&LMXB\\
N608&{\bf  J170318.6--630500 }&255.8275&-63.0833&5.1&$4.1 (-2.0 +2.5)$&&&UNIDENT\\
N609& J170337.5+783723$^{b)}$&255.9064&78.6230&&${\sim}40$&Abell 2256&0.0583&CLUSTER\\
N610& J170356.7--375038&255.9863&-37.8440&112.3&$2892.7 (-43.1 +43.7)$&4U1700-37&&HMXB\\
N611& J170412.1--443138&256.0503&-44.5272&6.3&$8.9 (-2.8 +3.4)$&1RXS J170410.9-443131&&UNIDENT\\
N612&{\bf  J170433.6--483051 }&256.1399&-48.5140&4.8&$3.6 (-2.1 +2.7)$&&&UNIDENT\\
N613& J170442.4+604435&256.1767&60.7430&5.8&$1.7 (-0.6 +0.7)$&3C 351&0.3715&SEYFERT\\
N614& J170544.3--362521&256.4345&-36.4224&181.3&$7510.9 (-69.6 +70.3)$&GX 349+2&&LMXB\\
N615& J170615.2--430211&256.5633&-43.0364&46.9&$519.8 (-18.1 +18.8)$&4U 1702-429&&LMXB\\
N616& J170616.4--614239&256.5685&-61.7107&15.0&$33.7 (-4.4 +4.9)$&IGR J17062-6143&&LMXB\\
N617& J170634.1+235819&256.6421&23.9719&16.3&$38.0 (-4.3 +4.7)$&4U 1700+24&&LMXB\\
N618&{\bf  J170806.7--314923 }&257.0278&-31.8230&5.3&$5.1 (-2.4 +3.1)$&&&UNIDENT\\
N619& J170846.1--400856&257.1919&-40.1488&7.6&$7.9 (-2.7 +3.4)$&1RXS J170849.0-400910&&MAGNETAR\\
N620& J170855.1--321849&257.2295&-32.3137&5.5&$5.1 (-2.4 +3.1)$&4U 1705-32&&LMXB\\
N621& J170855.1--440612&257.2298&-44.1034&39.7&$362.2 (-14.9 +15.5)$&4U 1705-44&&LMXB\\
N622& J170930.5--263925&257.3770&-26.6571&5.2&$10.6 (-3.1 +3.8)$&XTE J1709-267&&LMXB\\
N623& J171012.8--280751&257.5533&-28.1310&9.6&$20.6 (-4.0 +4.7)$&XTE J1710-281&&LMXB\\
N624& J171223.6--405036&258.0982&-40.8432&21.2&$76.6 (-7.2 +7.9)$&4U 1708-40&&LMXB\\
N625& J171226.3--232138$^{b)}$&258.1097&-23.3606&&${\sim}500$&Oph Cluster&0.0280&CLUSTER\\
N626& J171236.8--241449&258.1535&-24.2470&14.4&$43.6 (-5.6 +6.3)$&V2400 Oph&&CV\\
N627& J171237.0--373843&258.1541&-37.6451&13.9&$49.6 (-5.8 +6.5)$&SAX J1712.6-3739&&LMXB\\
N628& J171256.0+640406$^{b)}$&258.2333&64.0683&&${\sim}20$&Abell 2255&0.0801&CLUSTER\\
N629& J171334.5--252010&258.3937&-25.3362&5.3&$7.8 (-2.7 +3.5)$&1RXS J171333.8-252018&&UNIDENT\\
N630& J171516.9+031034$^{b)}$&258.8205&3.1761&&${\sim}20$&RXC J1715.2+0309&0.1647&CLUSTER\\
N631& J171659.8--624919&259.2493&-62.8219&7.8&$12.1 (-2.8 +3.4)$&NGC 6300&0.0037&SEYFERT\\
N632& J171936.0--410052&259.8998&-41.0146&10.5&$23.1 (-4.1 +4.8)$&IGR J17195-4100&&CV\\
N633& J172005.9--311658&260.0246&-31.2829&10.2&$16.7 (-3.7 +4.4)$&IGR J17200-3116&&HMXB\\
N634& J172202.6+431532&260.5108&43.2588&6.2&$4.3 (-1.4 +1.7)$&RBS 1640&0.1390&SEYFERT\\
N635& J172307.2--124810&260.7800&-12.8028&15.0&$39.6 (-5.3 +6.0)$&RY Ser&&CV\\
N636& J172321.0+341755&260.8373&34.2985&5.3&$6.6 (-1.9 +2.3)$&4C +34.47&0.2060&SEYFERT\\
N637& J172324.5+362958&260.8522&36.4996&6.2&$5.6 (-1.7 +2.1)$&IRAS 17216+3633&0.0400&SEYFERT\\
N638& J172525.9--325713&261.3578&-32.9537&9.8&$23.0 (-4.3 +5.1)$&IGR J17254-3257&&LMXB\\
N639& J172733.4--304801&261.8892&-30.8002&25.8&$130.2 (-9.5 +10.2)$&4U 1722-30&&LMXB\\
N640& J172818.3+501309&262.0765&50.2192&6.4&$2.5 (-1.1 +1.3)$&6C 172704+501607&0.0550&BLAZAR\\
N641& J173022.0--055928&262.5916&-5.9910&10.1&$22.3 (-4.0 +4.7)$&V2731 Oph&&CV\\
N642& J173043.4--212854$^{b)}$&262.6807&-21.4817&&${\sim}20$&Kepler SNR&&SNR\\
N643& J173144.2--165747&262.9341&-16.9630&101.0&$2427.8 (-40.1 +40.8)$&GX 9+9&&LMXB\\
N644& J173158.0--334958&262.9917&-33.8329&62.3&$931.1 (-24.7 +25.3)$&GX 354-0&&LMXB\\
N645& J173202.0--244448&263.0084&-24.7466&30.9&$258.7 (-13.5 +14.2)$&GX 1+4&&LMXB\\
N646& J173250.9--273000&263.2121&-27.5001&11.0&$22.5 (-4.2 +4.9)$&IGR J17329-2731&&LMXB\\
N647& J173253.7--440731&263.2239&-44.1253&4.9&$7.0 (-2.6 +3.4)$&2SXPS J173253.9-440728&&UNIDENT\\
N648& J173324.0--332319&263.3500&-33.3886&34.8&$312.9 (-14.6 +15.3)$&Rapid Burster&&LMXB\\
N649& J173527.1--325554&263.8628&-32.9316&8.7&$19.4 (-4.0 +4.8)$&IGR J17354-3255&&HMXB\\
N650& J173547.1--302859&263.9464&-30.4829&17.9&$74.8 (-7.4 +8.2)$&XB 1732-304&&LMXB\\
N651&{\bf  J173549.3+223747 }&263.9556&22.6297&4.9&$3.0 (-1.7 +2.2)$&&&UNIDENT\\
N652& J173728.9--290801&264.3705&-29.1336&14.1&$45.2 (-5.8 +6.5)$&GRS 1734-292&0.0210&SEYFERT\\
N653& J173759.5--374620&264.4978&-37.7721&11.1&$27.2 (-4.6 +5.3)$&IGR J17379-3747&&LMXB\\
N654& J173817.6--265939&264.5735&-26.9941&25.0&$172.4 (-11.0 +11.7)$&SLX 1735-269&&LMXB\\
N655& J173858.5--442701&264.7438&-44.4503&102.8&$2473.6 (-40.2 +40.8)$&4U 1735-444&&LMXB\\
N656& J173953.4--282943&264.9723&-28.4952&16.4&$57.5 (-6.5 +7.3)$&XTE J1739-285&&LMXB\\
N657& J174009.6--284714&265.0401&-28.7872&5.3&$4.4 (-2.4 +3.2)$&AX J1740.1-2847&&CV?$^{c)}$\\
N658& J174025.2+514944&265.1051&51.8290&5.7&$3.2 (-1.1 +1.2)$&2E 1739.2+5151&0.0610&SEYFERT\\
N659& J174028.2--365545&265.1176&-36.9292&5.6&$11.8 (-3.2 +3.9)$&IGR J17404-3655&&CV$^{c)}$\\
N660& J174046.4+060353&265.1932&6.0647&8.9&$14.0 (-3.3 +3.9)$&PBC J1740.7+0603&&CV$^{c)}$\\
N661& J174128.8+034854&265.3699&3.8151&5.3&$6.6 (-2.5 +3.2)$&RX J1741.4+0348&0.0230&SEYFERT\\
N662& J174155.6--121207&265.4815&-12.2018&7.5&$11.0 (-3.1 +3.9)$&2E 1739.1-1210&0.0370&SEYFERT\\
N663& J174217.7+635124&265.5738&63.8568&5.9&$0.4 (-0.3 +0.4)$&RX J1742.2+6351&0.4019&SEYFERT\\
N664& J174354.7--294444&265.9780&-29.7456&26.3&$175.1 (-11.1 +11.8)$&1E1740.7-2942&&LMXB\\
N665& J174400.1--035013&266.0004&-3.8371&4.9&$5.5 (-2.4 +3.2)$&PKS 1741-03&1.0540&BLAZAR\\
N666& J174446.1--295057&266.1919&-29.8492&6.4&$11.2 (-3.5 +4.3)$&XMMU J174445.5-29504&&LMXB$^{c)}$\\
N667& J174450.9--323321$^{b)}$&266.2120&-32.5558&&${\sim}50$&IGR J17448-3232&0.0550&CLUSTER$^{c)}$\\
N668& J174502.3--285441&266.2598&-28.9115&12.4&$35.5 (-5.5 +6.2)$&GRS 1741.9-2853&&LMXB\\
N669&{\bf  J174503.2+141104 }&266.2632&14.1845&4.9&$1.2 (-1.2 +2.2)$&&&UNIDENT\\
N670& J174535.6--290134&266.3984&-29.0260&20.9&$143.9 (-10.4 +11.1)$&1A 1742-289&&LMXB\\
N671& J174605.3--293052&266.5220&-29.5145&56.7&$842.6 (-24.5 +25.2)$&1A 1742-294&&LMXB\\
N672& J174621.1--284338&266.5879&-28.7274&21.9&$116.9 (-9.3 +10.0)$&1E 1743.1-2843&&LMXB\\
N673& J174700.1+683626&266.7505&68.6072&6.6&$0.9 (-0.4 +0.5)$&VII Zw 742&0.0631&SEYFERT\\
N674& J174726.0--300002&266.8584&-30.0006&19.2&$101.0 (-8.6 +9.3)$&SLX 1744-299&&LMXB\\
N675& J174726.2--300245&266.8592&-30.0458&29.4&$212.8 (-12.2 +12.9)$&SLX 1744-300&&LMXB\\
N676& J174729.8--225250&266.8740&-22.8806&6.1&$7.8 (-2.8 +3.5)$&IGR J17476-2253&0.0470&SEYFERT\\
N677& J174756.3--263347&266.9846&-26.5631&109.4&$2964.6 (-45.3 +46.0)$&GX 3+1&&LMXB\\
N678&{\bf  J174834.1--290514 }&267.1423&-29.0873&4.9&$1.1 (-1.1 +2.7)$&&&UNIDENT\\
N679& J174838.6--233523&267.1610&-23.5897&5.3&$7.5 (-2.7 +3.5)$&IGR J17488-2338&0.2400&SEYFERT\\
N680& J174854.1--325447&267.2253&-32.9130&7.0&$10.2 (-3.1 +3.8)$&IGR J17488-3253&0.0200&SEYFERT\\
N681& J175003.8--322546&267.5159&-32.4295&10.0&$26.2 (-4.6 +5.4)$&2E 1746.7-3225&&LMXB\\
N682& J175013.0--370305&267.5540&-37.0513&28.1&$160.8 (-10.8 +11.5)$&4U 1746-371&&LMXB\\
N683& J175340.6+654240&268.4193&65.7112&5.6&$0.4 (-0.2 +0.2)$&7C 1753+6543&0.1400&BLAZAR\\
N684& J175713.1+703340&269.3044&70.5611&5.2&$0.9 (-0.5 +0.6)$&2E 1757.7+7034&0.4060&BLAZAR\\
N685& J175721.3--304400&269.3388&-30.7333&5.9&$15.4 (-4.1 +5.1)$&1RXS J175721.2-304405&&LMXB$^{c)}$\\
N686& J175840.6--334827&269.6693&-33.8074&27.0&$179.7 (-12.4 +13.2)$&4U 1755-33&&LMXB\\
N687& J180007.7+663700&270.0320&66.6166&16.4&$1.0 (-0.1 +0.1)$&NGC 6552&0.0265&SEYFERT\\
N688& J180036.1+081015&270.1503&8.1710&7.9&$11.2 (-3.3 +4.1)$&V2301 Oph&&CV\\
N689& J180108.7--250443&270.2863&-25.0786&193.5&$11319.7 (-98.3 +99.2)$&GX 5-1&&LMXB\\
N690& J180112.4--254437&270.3019&-25.7435&29.9&$310.2 (-16.7 +17.6)$&GRS 1758-258&&LMXB\\
N691& J180132.6--203145&270.3859&-20.5292&177.1&$9333.3 (-88.5 +89.4)$&GX 9+1&&LMXB\\
N692& J180147.2+663835&270.4467&66.6430&9.2&$0.2 (-0.1 +0.1)$&RX J1801.7+6638&&BLAZAR\\
N693& J180241.5--201714&270.6730&-20.2873&9.8&$32.0 (-6.8 +7.7)$&IGR J18027-2016&&HMXB\\
N694& J180328.3+673813&270.8681&67.6368&8.1&$0.6 (-0.2 +0.2)$&QSO B1803+6737&0.1354&SEYFERT\\
N695& J180651.3+694926&271.7138&69.8240&10.6&$3.1 (-0.5 +0.6)$&3C 371&0.0510&BLAZAR\\
N696& J180751.9+055147&271.9663&5.8631&11.6&$25.4 (-4.7 +5.6)$&V426 Oph&&CV\\
N697& J180835.6+101034&272.1482&10.1760&5.8&$6.8 (-2.7 +3.5)$&1RXS J180834.7+101041&&CV\\
N698& J180849.4+663432&272.2057&66.5755&4.9&$0.5 (-0.2 +0.2)$&RX J1808.7+6634&0.6970&BLAZAR$^{c)}$\\
N699& J181021.4--190413&272.5890&-19.0703&20.0&$97.7 (-9.6 +10.6)$&XTE J1810-189&&LMXB\\
N700& J181228.0--181235&273.1167&-18.2097&38.3&$491.0 (-20.8 +21.7)$&XTE J1812-182&&LMXB$^{c)}$\\
N701& J181239.6--221924&273.1650&-22.3232&19.3&$81.6 (-8.8 +9.7)$&MAXI J1810-222&&LMXB?$^{c)}$\\
N702& J181431.3--170923&273.6303&-17.1564&101.7&$3673.9 (-60.3 +61.3)$&GX 13+1&&LMXB\\
N703& J181506.4--120548&273.7766&-12.0967&21.0&$137.0 (-11.8 +12.9)$&4U 1812-12&&LMXB\\
N704& J181601.7--140209&274.0072&-14.0357&149.6&$8516.4 (-95.5 +96.5)$&GX 17+2&&LMXB\\
N705& J181611.0+423955&274.0460&42.6654&6.8&$8.0 (-2.2 +2.6)$&MCG +07-37-031&0.0412&SEYFERT\\
N706& J181613.0+495203&274.0542&49.8676&28.2&$84.4 (-5.1 +5.4)$&AM Her&&CV\\
N707& J181637.1--391248&274.1546&-39.2134&4.9&$8.9 (-3.4 +4.5)$&IGR J18165-3912&&X-RAY BINARY?$^{c)}$\\
N708& J181800.0--160745&274.4998&-16.1292&5.4&$12.9 (-4.2 +5.3)$&SWIFT J1818.0-1607&&MAGNETAR\\
N709& J181829.1+674121&274.6213&67.6892&8.0&$0.6 (-0.3 +0.3)$&2E 1818.6+6740&0.3140&SEYFERT\\
N710& J181921.8--252418&274.8408&-25.4049&10.5&$29.1 (-5.8 +7.0)$&V4641 Sgr&&HMXB\\
N711& J182155.0--134713&275.4794&-13.7870&7.3&$19.0 (-5.1 +6.4)$&IGR J18219-1347&&HMXB\\
N712& J182156.2+642036&275.4843&64.3434&14.2&$8.4 (-0.8 +0.9)$&H 1821+643&0.2970&SEYFERT$^{c)}$\\
N713& J182340.5--302138&275.9189&-30.3606&85.3&$2903.4 (-56.6 +57.7)$&4U 1820-30&&LMXB\\
N714& J182511.1+645018&276.2964&64.8383&9.1&$4.0 (-0.6 +0.7)$&2E 1824.9+6448&&STAR$^{c)}$\\
N715& J182522.3--000041&276.3431&-0.0113&22.3&$122.6 (-11.2 +12.2)$&4U 1822-00&&LMXB\\
N716& J182547.0--370617&276.4459&-37.1048&32.9&$426.5 (-21.0 +22.0)$&4U 1822-37&&LMXB\\
N717&{\bf  J182606.8--041144 }&276.5284&-4.1957&5.1&$4.7 (-2.8 +4.0)$&&&UNIDENT\\
N718& J182848.6+502218&277.2026&50.3716&8.8&$8.5 (-1.9 +2.3)$&Ark 539&0.0164&SEYFERT\\
N719& J182919.6--121301&277.3318&-12.2169&5.1&$6.2 (-3.1 +4.2)$&IGR J18293-1213&&CV?$^{c)}$\\
N720& J182928.8--234748&277.3699&-23.7967&71.3&$2033.1 (-47.2 +48.3)$&GS 1826-24&&LMXB\\
N721& J183022.8+731314&277.5949&73.2206&10.7&$5.2 (-0.8 +0.9)$&IRAS F18315+7310&0.1230&SEYFERT\\
N722& J183050.2--123223&277.7090&-12.5397&6.1&$13.0 (-4.3 +5.6)$&IGR J18308-1232&&CV\\
N723& J183334.0--103401&278.3915&-10.5670&11.9&$45.4 (-7.1 +8.3)$&SNR 021.5-00.9&&SNR / PULSAR\\
N724& J183341.1--210333&278.4212&-21.0592&7.1&$12.1 (-4.2 +5.5)$&PKS 1830-21&2.5070&BLAZAR\\
N725& J183504.0+324147&278.7667&32.6963&9.8&$18.3 (-3.6 +4.3)$&3C 382&0.0581&SEYFERT\\
N726& J183543.9--325918&278.9329&-32.9882&6.6&$12.0 (-4.0 +5.2)$&XB 1832-330&&LMXB\\
N727&{\bf  J183605.4--192217 }&279.0226&-19.3713&5.1&$6.5 (-3.1 +4.3)$&&&UNIDENT$^{c)}$\\
N728&{\bf  J183613.0--350922 }&279.0543&-35.1560&5.1&$5.4 (-3.0 +4.2)$&&&UNIDENT\\
N729& J183658.0--592400&279.2418&-59.4001&6.7&$15.0 (-4.0 +5.0)$&Fairall 49&0.0200&SEYFERT\\
N730& J183754.6+155438&279.4776&15.9105&6.3&$8.3 (-3.1 +4.0)$&1RXS J183753.8+155433&&STAR?$^{c)}$\\
N731& J183811.3+655451&279.5472&65.9141&5.2&$1.0 (-0.5 +0.5)$&HS 1838+6552&0.2310&AGN\\
N732& J183821.5--652543&279.5897&-65.4287&8.8&$17.4 (-4.1 +4.9)$&ESO 103-G035&0.0132&SEYFERT\\
N733& J183907.1--571456&279.7797&-57.2488&6.7&$9.2 (-3.3 +4.3)$&PBC J1838.9-5714&&UNIDENT$^{c)}$\\
N734& J183957.8+050213&279.9910&5.0369&267.0&$2777.1 (-17.5 +17.6)$&Ser X-1&&LMXB\\
N735& J184117.8--045612&280.3243&-4.9366&18.4&$14.7 (-1.6 +1.8)$&1E 1841-045/Kes 73&&MAGNETAR$^{c)}$\\
N736& J184209.1+794613&280.5378&79.7703&15.7&$17.1 (-1.8 +2.0)$&3C 390.3&0.0561&SEYFERT\\
N737&{\bf  J184239.8--042410 }&280.6659&-4.4027&7.9&$13.9 (-4.2 +5.3)$&&&UNIDENT\\
N738& J184527.3+721104&281.3637&72.1845&8.5&$3.6 (-0.7 +0.8)$&CGCG 341-006&0.0461&SEYFERT\\
N739& J184554.7--003937&281.4778&-0.6603&6.2&$8.8 (-3.7 +4.9)$&SWIFT J1845.7-0037&&HMXB$^{c)}$\\
N740& J184625.3--025830&281.6053&-2.9751&6.2&$16.1 (-4.8 +6.0)$&PSR J1846-0258&&SNR / PULSAR\\
N741& J184817.8--031020&282.0741&-3.1722&11.7&$37.2 (-6.5 +7.6)$&IGR J18483-0311&&HMXB\\
N742& J184823.1+653654&282.0961&65.6151&6.3&$1.5 (-0.6 +0.6)$&1RXS J184822.6+653700&0.3640&BLAZAR\\
N743& J184855.6+003447&282.2315&0.5798&5.1&$11.0 (-3.8 +5.0)$&V603 Aql&&CV\\
N744& J185304.6--084223&283.2692&-8.7064&14.3&$55.8 (-8.1 +9.3)$&4U 1850-086&&LMXB\\
N745& J185354.7+682253&283.4780&68.3814&5.1&$1.0 (-0.5 +0.5)$&Abell 2312&0.0930&CLUSTER\\
N746& J185421.6+083844&283.5900&8.6456&5.0&$6.7 (-3.0 +4.0)$&IGR J18544+0839&&AGN?$^{c)}$\\
N747& J185501.8--310955&283.7576&-31.1652&10.3&$30.2 (-6.1 +7.3)$&V1223 Sgr&&CV\\
N748& J185530.4--023614&283.8767&-2.6038&23.7&$150.9 (-12.4 +13.4)$&XTE J1855-026&&HMXB\\
N749& J185707.5--782826&284.2812&-78.4740&5.5&$7.1 (-2.5 +3.2)$&2E 1849.2-7832&0.0433&SEYFERT\\
N750& J190140.2+012627&285.4176&1.4407&8.5&$19.0 (-4.8 +5.9)$&XTE J1901+014&&LMXB?$^{c)}$\\
N751&{\bf  J190614.0--535110 }&286.5584&-53.8529&5.3&$3.2 (-2.4 +3.5)$&&&UNIDENT\\
N752&{\bf  J190629.5--044654 }&286.6227&-4.7816&5.5&$7.9 (-3.4 +4.5)$&&&UNIDENT\\
N753& J190722.0--204635&286.8415&-20.7764&9.3&$25.5 (-5.6 +6.7)$&V1082 Sgr&&CV?$^{c)}$\\
N754& J190824.0+522559&287.1001&52.4329&5.2&$2.3 (-1.3 +1.6)$&V1762 Cyg&&STAR\\
N755& J190938.1+094942&287.4088&9.8284&26.0&$186.6 (-13.5 +14.5)$&4U 1907+09&&HMXB\\
N756& J191048.4+073552&287.7018&7.5978&26.9&$203.6 (-14.0 +14.9)$&4U 1909+07&&HMXB\\
N757& J191109.5+090621&287.7894&9.1059&6.9&$27.1 (-5.5 +6.5)$&W49B&&SNR\\
N758& J191115.6+003502&287.8152&0.5839&32.8&$456.7 (-22.5 +23.6)$&Aql X-1&&LMXB\\
N759& J191149.6+045850&287.9566&4.9806&15.2&$58.1 (-7.7 +8.7)$&SS 433&&HMXB\\
N760& J191404.4+095300&288.5182&9.8833&11.0&$28.7 (-5.5 +6.5)$&IGR J19140+0951&&HMXB\\
N761& J191456.9+103647&288.7372&10.6131&8.5&$19.8 (-4.7 +5.7)$&IGR J19149+1036&&HMXB?$^{c)}$\\
N762& J191511.1+105648&288.7963&10.9466&25.2&$176.4 (-13.2 +14.2)$&GRS 1915+105&&LMXB\\
N763& J191847.6--051417&289.6984&-5.2382&26.9&$218.8 (-14.9 +16.0)$&4U 1916-053&&LMXB\\
N764& J191927.5--295801&289.8646&-29.9668&5.6&$9.2 (-3.6 +4.8)$&PKS 1916-300&0.1668&SEYFERT\\
N765& J192114.0+435657$^{b)}$&290.3084&43.9493&&${\sim}100$&Abell 2319&0.0559&CLUSTER\\
N766& J192114.1--584017&290.3086&-58.6713&8.4&$17.3 (-4.1 +4.9)$&ESO 141-G055&0.0371&SEYFERT\\
N767& J192214.5+691111&290.5604&69.1865&7.8&$2.6 (-0.7 +0.7)$&4C 69.26&0.0970&SEYFERT\\
N768& J192433.0+501434&291.1373&50.2429&11.2&$15.3 (-2.5 +2.9)$&CH Cyg&&CV\\
N769& J192501.3+504309&291.2554&50.7192&6.1&$4.4 (-1.5 +1.8)$&2E 1923.7+5037&0.0670&SEYFERT$^{c)}$\\
N770& J192502.3+281534&291.2597&28.2594&5.0&$4.6 (-2.2 +3.1)$&1RXS J192502.7+281540&&BLAZAR\\
N771& J192748.3+735752&291.9514&73.9644&5.0&$4.2 (-0.9 +1.1)$&4C 73.18&0.3021&BLAZAR\\
N772& J192955.4+181831&292.4809&18.3086&5.2&$4.1 (-2.5 +3.5)$&IGR J19294+1816&&HMXB\\
N773& J193345.9+325421&293.4412&32.9058&5.2&$10.3 (-3.3 +4.2)$&SWIFT J1933.9+3258&0.0565&SEYFERT\\
N774& J193355.6+654021&293.4815&65.6724&5.3&$1.3 (-0.8 +0.9)$&6C 193337+653350&1.6870&BLAZAR\\
N775& J193732.5--061303&294.3855&-6.2176&7.4&$20.9 (-5.1 +6.3)$&1H 1934-063&0.0103&SEYFERT\\
N776& J193927.4+700748&294.8641&70.1300&6.2&$2.2 (-0.7 +0.8)$&1RXS J193929.8+700752&0.1200&SEYFERT\\
N777& J194010.7--102528&295.0444&-10.4246&8.8&$22.4 (-5.4 +6.7)$&V1432 Aql&&CV\\
N778& J194241.4--101932&295.6723&-10.3256&9.3&$26.2 (-5.6 +6.7)$&NGC 6814&0.0052&SEYFERT\\
N779& J194638.9+704552&296.6620&70.7643&11.1&$6.8 (-0.9 +1.0)$&1RXS J194639.7+704552&&CV$^{c)}$\\
N780&{\bf  J194649.6--233834 }&296.7067&-23.6428&4.9&$4.8 (-2.9 +4.2)$&&&UNIDENT\\
N781& J194719.9+444942&296.8328&44.8285&7.0&$6.2 (-2.1 +2.5)$&XSS J19459+4508&0.0530&SEYFERT\\
N782&{\bf  J194753.2+102000 }&296.9718&10.3334&4.9&$3.9 (-2.5 +3.6)$&&&UNIDENT\\
N783& J195541.9+320549&298.9247&32.0970&27.7&$156.2 (-10.2 +10.9)$&4U 1954+31&&LMXB\\
N784& J195702.4+615036&299.2601&61.8435&6.0&$3.4 (-1.2 +1.4)$&1RXS J195702.3+615038&&AGN$^{c)}$\\
N785& J195815.4--301050&299.5641&-30.1806&5.1&$6.0 (-3.2 +4.5)$&1RXS J195815.6-301119&0.1193&BLAZAR\\
N786& J195822.1+351205&299.5920&35.2015&141.1&$4063.7 (-48.3 +48.8)$&Cyg X-1&&HMXB\\
N787&{\bf  J195834.2+182656 }&299.6426&18.4489&5.0&$5.9 (-2.8 +3.8)$&&&UNIDENT\\
N788& J195923.6+114224&299.8484&11.7067&26.2&$172.2 (-13.2 +14.3)$&4U 1957+115&&LMXB\\
N789& J195928.3+404358&299.8678&40.7328&14.8&$42.9 (-4.8 +5.4)$&Cyg A&0.0561&CLUSTER$^{c)}$\\
N790& J195958.1+650858&299.9920&65.1493&39.8&$97.7 (-4.0 +4.2)$&1ES 1959+650&0.0470&BLAZAR\\
N791& J200021.7+321122&300.0906&32.1894&8.0&$13.4 (-3.2 +3.9)$&IGR J20006+3210&&HMXB\\
N792& J200845.7--610615&302.1906&-61.1042&5.2&$6.7 (-2.9 +3.9)$&NGC 6860&0.0152&SEYFERT\\
N793& J200910.7+323354&302.2947&32.5650&5.3&$10.1 (-3.2 +4.0)$&1RXS J200912.0+323344&&STAR\\
N794& J201118.2+600421&302.8258&60.0726&5.2&$3.3 (-1.3 +1.6)$&1RXS J201117.9+600421&&CV?$^{c)}$\\
N795& J202835.3+254404&307.1473&25.7344&6.0&$11.5 (-3.3 +4.2)$&MCG +04-48-002&0.0148&SEYFERT\\
N796& J202932.4--614903&307.3852&-61.8176&5.3&$3.0 (-2.2 +3.2)$&XMMSL1 J202931.2-614858&&AGN$^{c)}$\\
N797& J203215.7+373813&308.0655&37.6371&7.3&$14.0 (-3.2 +3.8)$&EXO 2030+375&&HMXB\\
N798& J203225.6+405729&308.1068&40.9580&119.8&$2996.2 (-41.8 +42.4)$&Cyg X-3&&HMXB\\
N799& J203430.7--303728&308.6280&-30.6245&7.3&$19.2 (-4.9 +6.0)$&1RXS J203433.1-303731&0.0194&SEYFERT\\
N800& J204149.6--373345&310.4566&-37.5626&5.2&$11.7 (-4.0 +5.3)$&RBS 1691&0.0985&BLAZAR?$^{c)}$\\
N801& J204237.3+750802&310.6554&75.1339&14.8&$15.1 (-1.7 +1.8)$&4C 74.26&0.1040&SEYFERT\\
N802&{\bf  J204319.7+443821 }&310.8319&44.6392&6.5&$5.4 (-2.1 +2.7)$&&&HMXB$^{c)}$\\
N803&{\bf  J204405.6+394132 }&311.0233&39.6923&5.1&$2.4 (-1.8 +2.4)$&&&UNIDENT\\
N804& J204409.3--104325&311.0388&-10.7235&9.7&$26.1 (-5.7 +6.9)$&Mrk 509&0.0341&SEYFERT\\
N805& J204547.8+672642&311.4490&67.4451&6.1&$3.5 (-1.0 +1.2)$&1RXS J204549.1+672615&&CV$^{c)}$\\
N806& J205642.5+494008&314.1772&49.6689&12.6&$19.8 (-3.7 +4.3)$&1RXS J205644.3+494011&&BLAZAR\\
N807&{\bf  J210302.8--435148 }&315.7617&-43.8634&4.8&$5.9 (-2.9 +4.2)$&&&UNIDENT\\
N808& J210336.2+454507&315.9010&45.7520&29.8&$143.3 (-7.6 +8.1)$&SAX J2103.5+4545&&HMXB\\
N809&{\bf  J210845.3--051328 }&317.1887&-5.2243&4.8&$2.4 (-2.3 +3.4)$&&&UNIDENT\\
N810& J211333.7+542227&318.3905&54.3742&7.7&$7.7 (-2.0 +2.4)$&1RXS J211336.1+542226&&CV\\
N811& J211401.1+820452&318.5045&82.0811&10.0&$8.7 (-1.6 +1.8)$&S5 2116+81&0.0860&SEYFERT\\
N812& J211747.6+513850&319.4485&51.6471&8.8&$8.7 (-2.3 +2.7)$&IGR J21178+5139&&BLAZAR?$^{c)}$\\
N813& J212438.7+505820&321.1612&50.9723&18.2&$47.5 (-4.6 +5.0)$&4C +50.55&0.0200&SEYFERT\\
N814& J212745.1+565645&321.9379&56.9457&9.4&$10.8 (-2.4 +2.9)$&IGR J21277+5656&0.0147&SEYFERT\\
N815& J212901.1+363109&322.2548&36.5192&5.9&$2.8 (-1.8 +2.4)$&1RXS J212902.0+363103&&UNIDENT\\
N816& J212912.4--153830&322.3017&-15.6417&5.1&$7.7 (-3.2 +4.3)$&PKS 2126-158&3.2680&BLAZAR\\
N817& J212958.5+121000&322.4939&12.1666&18.0&$80.4 (-8.5 +9.4)$&4U 2129+12&&LMXB\\
N818& J213136.0--120707&322.9000&-12.1187&5.4&$5.6 (-2.9 +4.0)$&PKS 2128-12&0.5010&BLAZAR\\
N819&{\bf  J213151.5+491400 }&322.9647&49.2334&5.1&$4.0 (-1.8 +2.3)$&&&UNIDENT\\
N820& J213203.0--334249&323.0126&-33.7135&5.2&$11.5 (-3.8 +4.9)$&CTS 109&0.0300&SEYFERT\\
N821& J213343.3+510729&323.4304&51.1248&9.6&$15.3 (-2.8 +3.2)$&RX J2133.7+5107&&CV\\
N822& J213419.5+473758&323.5814&47.6328&13.7&$31.1 (-4.3 +4.9)$&IGR J21347+4737&&HMXB\\
N823& J213551.9+472758&323.9661&47.4661&4.8&$4.8 (-2.1 +2.7)$&RX J2135.9+4728&0.0252&SEYFERT\\
N824& J213622.9--622400&324.0953&-62.4000&6.9&$9.9 (-3.2 +4.0)$&1RXS J213623.1-622400&0.0586&SEYFERT\\
N825& J213806.2+261955&324.5257&26.3319&4.9&$3.2 (-2.2 +3.2)$&V627 Peg&&CV\\
N826&{\bf  J213822.1+282723 }&324.5921&28.4563&4.9&$9.3 (-3.1 +4.0)$&&&UNIDENT\\
N827&{\bf  J214149.4--501919 }&325.4559&-50.3219&4.8&$4.7 (-2.6 +3.6)$&&&UNIDENT\\
N828& J214243.4+433509&325.6807&43.5860&32.1&$229.8 (-11.6 +12.1)$&SS Cyg&&CV\\
N829& J214441.2+381917&326.1715&38.3214&129.9&$5182.6 (-66.8 +67.6)$&Cyg X-2&&LMXB\\
N830&{\bf  J215659.1+624928 }&329.2463&62.8245&5.3&$0.6 (-0.6 +1.3)$&&&UNIDENT\\
N831& J220201.3--315159&330.5054&-31.8664&6.6&$15.5 (-4.1 +5.2)$&NGC 7172&0.0086&SEYFERT\\
N832& J220755.4+543118&331.9806&54.5216&23.1&$25.1 (-1.9 +2.0)$&4U 2206+543&&HMXB\\
N833& J220841.2+454434&332.1715&45.7427&8.6&$5.4 (-1.7 +2.1)$&AR Lac&&STAR\\
N834&{\bf  J221023.5--361058 }&332.5979&-36.1827&5.0&$6.5 (-2.9 +3.9)$&&&UNIDENT\\
N835& J221144.8--034933&332.9366&-3.8258&5.3&$11.6 (-3.9 +5.0)$&MCXC J2211.7-0349&0.3970&CLUSTER\\
N836& J221401.4+124217&333.5058&12.7047&4.8&$4.1 (-2.2 +3.0)$&RU Peg&&CV\\
N837& J221754.8--082104&334.4783&-8.3511&10.4&$31.7 (-6.1 +7.3)$&FO Aqr&&CV\\
N838&{\bf  J221913.2+362014 }&334.8051&36.3373&4.9&$5.4 (-2.3 +3.0)$&&&AGN$^{c)}$\\
N839&{\bf  J222320.8+021841 }&335.8368&2.3114&5.4&$4.7 (-2.7 +3.9)$&&&UNIDENT\\
N840&{\bf  J222446.5+220432 }&336.1937&22.0754&4.9&$7.1 (-3.4 +4.7)$&&&UNIDENT\\
N841& J222914.6+664650&337.3109&66.7806&7.4&$4.5 (-1.3 +1.5)$&IGR J22292+6647&0.1130&SEYFERT\\
N842& J223452.7--843445&338.7198&-84.5791&4.9&$3.6 (-1.8 +2.4)$&1RXS J223455.8-843450&&AGN\\
N843& J223546.4--260300&338.9432&-26.0501&6.6&$13.7 (-4.1 +5.2)$&NGC 7314&0.0048&SEYFERT\\
N844& J223714.9+402939&339.3120&40.4942&5.2&$5.0 (-2.3 +2.9)$&1RXS J223716.6+403021&0.0580&AGN$^{c)}$\\
N845& J224548.5+394127&341.4522&39.6910&5.3&$2.6 (-1.8 +2.5)$&3C 452&0.0811&SEYFERT\\
N846& J225051.5--085457&342.7144&-8.9158&5.7&$7.8 (-2.9 +3.8)$&2MASX J22505170-0854572&0.0649&SEYFERT\\
N847& J225355.4+624335&343.4810&62.7264&7.8&$4.5 (-1.4 +1.7)$&IGR J22534+6243&&HMXB\\
N848& J225405.5--173459&343.5231&-17.5830&10.4&$27.2 (-5.5 +6.5)$&MR 2251-178&0.0640&SEYFERT\\
N849& J225412.8+690658&343.5534&69.1161&5.8&$2.7 (-1.1 +1.3)$&1RXS J225415.8+690654&&CV$^{c)}$\\
N850& J225517.8--031037&343.8241&-3.1769&11.5&$41.0 (-7.3 +8.6)$&AO Psc&&CV\\
N851& J230109.9+585254&345.2913&58.8818&5.2&$1.2 (-1.1 +1.4)$&1E 2259+586&&MAGNETAR\\
N852& J230200.0+155755&345.5000&15.9653&5.8&$8.7 (-3.1 +4.0)$&NGC 7465&0.0065&SEYFERT\\
N853& J230315.4+085239&345.8143&8.8776&8.3&$17.9 (-4.4 +5.4)$&NGC 7469&0.0159&SEYFERT\\
N854& J230443.8--084118&346.1825&-8.6884&7.5&$19.7 (-5.4 +6.7)$&Mrk 926&0.0470&SEYFERT\\
N855&{\bf  J230630.9+155637 }&346.6286&15.9435&5.5&$6.6 (-2.7 +3.7)$&&0.4386&SEYFERT$^{c)}$\\
N856& J230703.5+043258&346.7647&4.5494&7.8&$11.4 (-3.8 +4.9)$&PG 2304+042&0.0420&SEYFERT\\
N857&{\bf  J230832.7+394232 }&347.1360&39.7090&4.9&$3.5 (-2.0 +2.6)$&&&UNIDENT\\
N858& J232035.4+643046&350.1474&64.5128&5.7&$5.7 (-1.5 +1.8)$&IGR J23206+6431&0.0717&SEYFERT\\
N859& J232037.8+482329&350.1573&48.3914&5.2&$1.6 (-1.5 +2.0)$&2RXS J232039.7+482317&0.0415&AGN$^{c)}$\\
N860& J232116.0--265903&350.3168&-26.9841&4.9&$8.3 (-2.6 +3.3)$&HD 220096&&STAR\\
N861& J232326.0+584841$^{b)}$&350.8584&58.8113&&${\sim}200$&Cas A&&SNR\\
N862& J232901.1--294708&352.2547&-29.7854&5.2&$8.8 (-2.9 +3.6)$&VY Scl&&CV\\
N863& J234023.7+123725&355.0986&12.6235&5.0&$6.5 (-2.8 +3.7)$&HX Peg&&CV\\
N864& J234704.3+514212&356.7681&51.7035&5.2&$2.0 (-1.4 +1.8)$&1ES 2344+514&0.0440&BLAZAR\\
N865& J234754.0+543630&356.9750&54.6085&6.1&$5.9 (-1.8 +2.1)$&3FHL J2347.9+5435&&BLAZAR\\
N866& J235250.6--170449&358.2108&-17.0804&6.0&$6.6 (-3.0 +4.0)$&SWIFT J2352.6-1707&&AGN$^{c)}$\\
N867& J235908.3--303800&359.7847&-30.6331&5.1&$7.5 (-3.5 +4.8)$&H 2356-309&0.1654&BLAZAR\\
                 
\end{longtable}
